A Revised Age for Upper Scorpius and The Star-Formation History Among the F-Type Members of the Scorpius-Centaurus OB Association

We present an analysis of the ages and star-formation history of the F-type stars in the Upper Scorpius (US), Upper Centaurus-Lupus (UCL) and Lower Centaurus-Crux (LCC) subgroups of Scorpius-Centaurus. We find that 1) our empirical isochrones are consistent with the previously published age-rank of the Sco-Cen subgroups, 2) LCC and UCL appear to reach the main sequence turn-on at spectral types ~F4 and ~F2, respectively. An analysis of the A-type stars shows US reaching the main sequence at about spectral type ~A3. 3) The median ages for the pre-main sequence members of UCL and LCC are 16 Myr and 17 Myr, respectively, in agreement with previous studies, however we find that 4) Upper Sco is much older than previously thought. The luminosities of the F-type stars in US are typically a factor of ~2.5 less luminous than predicted for a 5 Myr old population for four sets of evolutionary tracks. We reexamine the evolutionary state and isochronal ages for the B-, A-, and G-type Upper Sco members, and the evolved M supergiant Antares, and estimate a revised mean age for Upper Sco of 11+/-1+/-2 Myr (statistical, systematic). Using radial velocities and Hipparcos parallaxes we calculate a lower limit on the kinematic expansion age for Upper Sco of >10.5 Myr (99% confidence). However, the data are statistically consistent with no expansion. We reevaluate the inferred masses for the known substellar companions in Upper Sco using the revised age. Specifically, we estimate the mass of 1RXS J1609-2105b to be 14^{+2}_{-3} Mjup, suggesting that it is a brown dwarf rather than a planet. Finally, we find the fraction of F-type stars exhibiting Ha emission and/or a K-band excess consistent with accretion to be 0/17 (<19%; 95% C.L.) in US at ~11 Myr, while UCL has 1/41 (2^{+5}_{-1}%; 68% C.L.) accretors and LCC has 1/50 (2^{+4}_{-1}%; 68% C.L.) accretors at ~16 Myr and ~17 Myr, respectively. [Abridged]

==> (inline-0) <==
\begin{deluxetable}{llrrrrrrrrrl}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Input Observables For Sco-Cen Candidate Members \label{tbl:inputparams}}
\tablehead{
  \colhead{HIP} &
  \colhead{Group} &
  \colhead{2MASS} & 
  \colhead{$\mu_{\alpha*}$} & 
  \colhead{$\mu_{\delta}$} & 
  \colhead{V} &
  \colhead{B-V} &
  \colhead{J} &
  \colhead{H} &
  \colhead{K$_S$} &
  \colhead{PM} \\
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{(mas~yr$^{-1}$)} & 
  \colhead{(mas~yr$^{-1}$)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{Ref.}
}
\startdata
55334 & LCC & 11195276-7037065 & -43.28$\pm$0.66 & 4.41$\pm$0.58 & 8.14 & 0.413$\pm$0.004 & 7.319$\pm$0.024 & 7.153$\pm$0.027 & 7.084$\pm$0.021 & H \\
56227 & LCC & 11313495-6743545 & -41.49$\pm$0.61 & -3.09$\pm$0.51 & 8.34 & 0.316$\pm$0.017 & 7.779$\pm$0.027 & 7.683$\pm$0.036 & 7.612$\pm$0.021 & H \\
56673 & LCC & 11371464-6940272 & -42.40$\pm$1.30 & -5.20$\pm$1.30 & 6.62 & 0.518$\pm$0.006 & 5.688$\pm$0.024 & 5.459$\pm$0.024 & 5.326$\pm$0.023 & T \\
57595 & LCC & 11482700-5409185 & -27.60$\pm$2.00 & -4.50$\pm$1.90 & 9.45 & 0.475$\pm$0.024 & 8.512$\pm$0.027 & 8.285$\pm$0.047 & 8.215$\pm$0.024 & T \\
57950 & LCC & 11530799-5643381 & -38.41$\pm$0.71 & -10.37$\pm$0.58 & 8.26 & 0.401$\pm$0.016 & 7.467$\pm$0.024 & 7.312$\pm$0.027 & 7.276$\pm$0.027 & H \\
58075 & LCC & 11543559-5443572 & -29.38$\pm$0.83 & -7.05$\pm$0.82 & 9.02 & 0.418$\pm$0.019 & 8.228$\pm$0.056 & 7.997$\pm$0.047 & 7.925$\pm$0.027 & H \\
58146 & LCC & 11552884-6211471 & -34.95$\pm$0.46 & -4.51$\pm$0.39 & 7.86 & 0.391$\pm$0.012 & 7.051$\pm$0.020 & 6.914$\pm$0.024 & 6.833$\pm$0.027 & H \\
58167 & LCC & 11554354-5410506 & -36.17$\pm$0.73 & -8.56$\pm$0.62 & 8.30 & 0.404$\pm$0.013 & 7.473$\pm$0.024 & 7.361$\pm$0.051 & 7.284$\pm$0.020 & H \\
58220 & LCC & 11562655-5849168 & -37.38$\pm$0.74 & -8.22$\pm$0.58 & 8.48 & 0.443$\pm$0.013 & 7.672$\pm$0.021 & 7.490$\pm$0.034 & 7.390$\pm$0.023 & H \\
58528 & LCC & 12000940-5707021 & -38.71$\pm$0.74 & -9.28$\pm$0.62 & 8.54 & 0.484$\pm$0.018 & 7.707$\pm$0.029 & 7.480$\pm$0.047 & 7.423$\pm$0.029 & H \\
58899 & LCC & 12044446-5221156 & -36.98$\pm$0.74 & -11.46$\pm$0.70 & 8.41 & 0.416$\pm$0.012 & 7.597$\pm$0.018 & 7.421$\pm$0.034 & 7.346$\pm$0.033 & H \\
59084 & LCC & 12070066-5941408 & -29.18$\pm$0.77 & -13.38$\pm$0.67 & 8.64 & 0.230$\pm$0.015 & 7.932$\pm$0.023 & 7.775$\pm$0.026 & 7.710$\pm$0.021 & H \\
59481 & LCC & 12115882-5046124 & -33.35$\pm$0.71 & -11.01$\pm$0.70 & 8.48 & 0.426$\pm$0.011 & 7.704$\pm$0.030 & 7.564$\pm$0.047 & 7.508$\pm$0.021 & H \\
59603 & LCC & 12132235-5653356 & -33.18$\pm$0.90 & -7.01$\pm$0.77 & 8.56 & 0.425$\pm$0.014 & 7.699$\pm$0.019 & 7.520$\pm$0.033 & 7.433$\pm$0.031 & H \\
59693 & LCC & 12142864-4736461 & -27.43$\pm$0.98 & -7.27$\pm$0.75 & 9.70 & 0.542$\pm$0.030 & 8.632$\pm$0.024 & 8.360$\pm$0.034 & 8.300$\pm$0.023 & H \\
59716 & LCC & 12145071-5547235 & -37.40$\pm$1.80 & -10.70$\pm$1.80 & 8.45 & 0.480$\pm$0.014 & 7.516$\pm$0.019 & 7.357$\pm$0.034 & 7.280$\pm$0.024 & T \\
59764 & LCC & 12151855-6325301 & -36.66$\pm$0.79 & -10.32$\pm$0.66 & 8.43 & 0.605$\pm$0.016 & 7.246$\pm$0.026 & 6.960$\pm$0.027 & 6.850$\pm$0.021 & H \\
59781 & LCC & 12152822-6232207 & -20.00$\pm$1.90 & 0.40$\pm$1.60 & 8.84 & 0.573$\pm$0.015 & 7.821$\pm$0.030 & 7.538$\pm$0.033 & 7.504$\pm$0.027 & T \\
59960 & LCC & 12175319-5558319 & -38.79$\pm$0.58 & -12.21$\pm$0.56 & 7.80 & 0.458$\pm$0.003 & 6.946$\pm$0.030 & 6.759$\pm$0.038 & 6.683$\pm$0.026 & H \\
60205 & LCC & 12204420-5215249 & -25.33$\pm$1.37 & -8.38$\pm$1.30 & 10.06 & 0.521$\pm$0.042 & 9.120$\pm$0.023 & 8.868$\pm$0.025 & 8.827$\pm$0.022 & H \\
60245 & LCC & 12211172-4803192 & -27.94$\pm$0.69 & -8.54$\pm$0.56 & 8.90 & 0.387$\pm$0.014 & 8.165$\pm$0.023 & 8.015$\pm$0.038 & 8.003$\pm$0.038 & H \\
60348 & LCC & 12222484-5101343 & -35.30$\pm$1.20 & -11.70$\pm$1.10 & 8.80 & 0.490$\pm$0.014 & 7.950$\pm$0.023 & 7.759$\pm$0.038 & 7.671$\pm$0.021 & T \\
60513 & LCC & 12241829-5858352 & -28.77$\pm$0.70 & -12.50$\pm$0.59 & 8.52 & 0.414$\pm$0.014 & 7.687$\pm$0.023 & 7.498$\pm$0.047 & 7.457$\pm$0.026 & H \\
60567 & LCC & 12245491-5200157 & -28.72$\pm$1.43 & -8.87$\pm$1.06 & 9.77 & 0.541$\pm$0.028 & 8.698$\pm$0.029 & 8.469$\pm$0.044 & 8.386$\pm$0.033 & H \\
61049 & LCC & 12304626-5811168 & -38.21$\pm$0.78 & -12.72$\pm$0.72 & 8.59 & 0.518$\pm$0.013 & 7.465$\pm$0.021 & 7.189$\pm$0.024 & 7.072$\pm$0.024 & H \\
61086 & LCC & 12311262-5141497 & -24.20$\pm$2.40 & 2.60$\pm$2.30 & 10.57 & 0.441$\pm$0.069 & 9.836$\pm$0.023 & 9.729$\pm$0.025 & 9.653$\pm$0.019 & T \\
61087 & LCC & 12311264-6154315 & -35.53$\pm$0.66 & -12.45$\pm$0.54 & 8.00 & 0.504$\pm$0.010 & 7.012$\pm$0.021 & 6.819$\pm$0.027 & 6.740$\pm$0.024 & H \\
62032 & LCC & 12425487-5049000 & -26.30$\pm$0.94 & -8.01$\pm$0.87 & 8.74 & 0.345$\pm$0.016 & 8.054$\pm$0.019 & 7.925$\pm$0.051 & 7.896$\pm$0.024 & H \\
62056 & LCC & 12430803-5028125 & -29.40$\pm$1.88 & -7.43$\pm$1.39 & 10.48 & 0.523$\pm$0.067 & 9.453$\pm$0.023 & 9.205$\pm$0.022 & 9.138$\pm$0.019 & H \\
62134 & LCC & 12440192-5330205 & -30.30$\pm$0.93 & -9.96$\pm$0.81 & 8.62 & 0.408$\pm$0.015 & 7.879$\pm$0.020 & 7.730$\pm$0.027 & 7.708$\pm$0.026 & H \\
62171 & LCC & 12442659-5420480 & -34.18$\pm$0.97 & -12.97$\pm$0.83 & 8.90 & 0.445$\pm$0.018 & 8.048$\pm$0.027 & 7.828$\pm$0.053 & 7.748$\pm$0.024 & H \\
62427 & LCC & 12473870-5824567 & -29.97$\pm$0.94 & -8.15$\pm$0.70 & 9.28 & 0.454$\pm$0.023 & 8.363$\pm$0.026 & 8.172$\pm$0.036 & 8.122$\pm$0.029 & H \\
62428 & LCC & 12473920-5817511 & -33.25$\pm$0.42 & -14.18$\pm$0.33 & 6.95 & 0.261$\pm$0.005 & 6.418$\pm$0.021 & 6.376$\pm$0.031 & 6.294$\pm$0.020 & H \\
62431 & LCC & 12474180-5825558 & -30.20$\pm$1.80 & -4.30$\pm$1.40 & 8.02 & 0.379$\pm$0.009 & 7.250$\pm$0.021 & 7.084$\pm$0.038 & 6.987$\pm$0.029 & T \\
62657 & LCC & 12501971-4951488 & -36.61$\pm$0.86 & -16.47$\pm$0.59 & 8.91 & 0.502$\pm$0.014 & 8.002$\pm$0.023 & 7.830$\pm$0.057 & 7.717$\pm$0.024 & H \\
62674 & LCC & 12503322-4730552 & -26.31$\pm$1.30 & -11.52$\pm$0.95 & 10.27 & 0.420$\pm$0.020 & 9.460$\pm$0.024 & 9.321$\pm$0.023 & 9.294$\pm$0.023 & H \\
62677 & LCC & 12503583-6805288 & -29.70$\pm$1.90 & -15.20$\pm$1.90 & 9.36 & 0.535$\pm$0.030 & 8.314$\pm$0.019 & 8.155$\pm$0.033 & 8.109$\pm$0.025 & T \\
63022 & LCC & 12545378-5102499 & -29.78$\pm$0.93 & -10.69$\pm$0.88 & 9.77 & 0.402$\pm$0.029 & 9.050$\pm$0.021 & 8.902$\pm$0.022 & 8.852$\pm$0.019 & H \\
63041 & LCC & 12550391-6338267 & -39.46$\pm$0.60 & -11.97$\pm$0.57 & 8.05 & 0.383$\pm$0.004 & 7.339$\pm$0.032 & 7.210$\pm$0.031 & 7.137$\pm$0.031 & H \\
63272 & LCC & 12575777-5236546 & -34.24$\pm$0.63 & -13.67$\pm$0.50 & 8.40 & 0.351$\pm$0.011 & 7.684$\pm$0.024 & 7.557$\pm$0.049 & 7.456$\pm$0.016 & H \\
63435 & LCC & 12595641-5054350 & -30.13$\pm$0.88 & -9.20$\pm$0.74 & 9.21 & 0.489$\pm$0.018 & 8.239$\pm$0.023 & 8.001$\pm$0.031 & 7.988$\pm$0.033 & H \\
63439 & LCC & 12595987-5023224 & -28.60$\pm$1.12 & -12.37$\pm$0.55 & 9.14 & 0.413$\pm$0.018 & 8.278$\pm$0.023 & 8.145$\pm$0.051 & 8.039$\pm$0.021 & H \\
63527 & LCC & 13010436-5308084 & -30.64$\pm$0.51 & -16.81$\pm$0.41 & 7.79 & 0.358$\pm$0.015 & 7.055$\pm$0.018 & 6.938$\pm$0.038 & 6.860$\pm$0.017 & H \\
63836 & LCC & 13045944-4723485 & -31.16$\pm$0.92 & -17.66$\pm$0.64 & 9.00 & 0.447$\pm$0.023 & 8.090$\pm$0.026 & 7.892$\pm$0.036 & 7.868$\pm$0.029 & H \\
63886 & LCC & 13053261-5832078 & -38.09$\pm$0.76 & -16.39$\pm$0.63 & 8.15 & 0.404$\pm$0.001 & 7.387$\pm$0.023 & 7.297$\pm$0.040 & 7.223$\pm$0.027 & H \\
63975 & LCC & 13063577-4602018 & -33.50$\pm$2.00 & -18.30$\pm$1.90 & 7.48 & 0.405$\pm$0.021 & 6.725$\pm$0.026 & 6.594$\pm$0.027 & 6.489$\pm$0.024 & T \\
64044 & LCC & 13073350-5254198 & -32.43$\pm$0.96 & -19.08$\pm$0.69 & 8.83 & 0.540$\pm$0.014 & 7.823$\pm$0.029 & 7.614$\pm$0.038 & 7.513$\pm$0.021 & H \\
64184 & LCC & 13091620-6018300 & -40.04$\pm$0.56 & -19.31$\pm$0.50 & 8.20 & 0.445$\pm$0.015 & 7.403$\pm$0.019 & 7.226$\pm$0.023 & 7.163$\pm$0.031 & H \\
64316 & LCC & 13105627-5147063 & -26.41$\pm$1.32 & -11.09$\pm$1.39 & 10.19 & 0.493$\pm$0.055 & 9.297$\pm$0.027 & 9.072$\pm$0.023 & 9.012$\pm$0.021 & H \\
64322 & LCC & 13105901-6205157 & -26.86$\pm$0.67 & -12.75$\pm$0.61 & 8.23 & 0.436$\pm$0.015 & 7.419$\pm$0.026 & 7.250$\pm$0.049 & 7.194$\pm$0.031 & H \\
64877 & LCC & 13175541-6100388 & -38.32$\pm$0.69 & -16.45$\pm$0.69 & 8.47 & 0.456$\pm$0.015 & 7.622$\pm$0.032 & 7.411$\pm$0.036 & 7.408$\pm$0.031 & H \\
64995 & LCC & 13191952-5928202 & -33.53$\pm$0.62 & -17.81$\pm$0.56 & 8.23 & 0.398$\pm$0.015 & 7.504$\pm$0.023 & 7.385$\pm$0.036 & 7.337$\pm$0.023 & H \\
65136 & LCC & 13205161-4843196 & -26.57$\pm$0.78 & -16.23$\pm$0.68 & 9.23 & 0.391$\pm$0.020 & 8.519$\pm$0.030 & 8.421$\pm$0.069 & 8.326$\pm$0.024 & H \\
65617 & LCC & 13271219-5938142 & -27.73$\pm$1.19 & -13.03$\pm$0.91 & 9.60 & 0.549$\pm$0.019 & 8.642$\pm$0.021 & 8.398$\pm$0.026 & 8.360$\pm$0.023 & H \\
65875 & LCC & 13300897-5829043 & -31.32$\pm$0.80 & -18.64$\pm$0.63 & 8.08 & 0.498$\pm$0.015 & 7.166$\pm$0.023 & 6.973$\pm$0.040 & 6.897$\pm$0.029 & H \\
66285 & LCC & 13350807-5821593 & -33.80$\pm$1.70 & -13.40$\pm$1.30 & 8.34 & 0.533$\pm$0.003 & 7.316$\pm$0.021 & 7.068$\pm$0.036 & 7.036$\pm$0.024 & T \\
67068 & LCC & 13444395-4917577 & -28.64$\pm$0.83 & -21.77$\pm$0.65 & 8.45 & 0.401$\pm$0.015 & 7.686$\pm$0.029 & 7.520$\pm$0.029 & 7.475$\pm$0.029 & H \\
67230 & LCC & 13463539-6204096 & -29.97$\pm$0.60 & -20.59$\pm$0.66 & 8.03 & 0.474$\pm$0.007 & 7.136$\pm$0.027 & 6.931$\pm$0.027 & 6.888$\pm$0.021 & H \\
67428 & LCC & 13490922-5413422 & -22.29$\pm$1.06 & -17.72$\pm$0.91 & 8.91 & 0.520$\pm$0.018 & 7.938$\pm$0.024 & 7.713$\pm$0.042 & 7.631$\pm$0.023 & H \\
67497 & UCL & 13495450-5014238 & -29.34$\pm$0.59 & -20.63$\pm$0.50 & 8.40 & 0.377$\pm$0.012 & 7.708$\pm$0.026 & 7.568$\pm$0.049 & 7.516$\pm$0.024 & H \\
67957 & UCL & 13550129-5045020 & -24.64$\pm$1.11 & -16.06$\pm$0.82 & 9.23 & 0.592$\pm$0.024 & 8.050$\pm$0.020 & 7.763$\pm$0.036 & 7.658$\pm$0.033 & H \\
67970 & UCL & 13550999-5044429 & -27.18$\pm$0.87 & -19.51$\pm$0.65 & 8.70 & 0.427$\pm$0.018 & 7.874$\pm$0.024 & 7.695$\pm$0.046 & 7.676$\pm$0.020 & H \\
68335 & UCL & 13591805-5153342 & -27.67$\pm$0.60 & -22.13$\pm$0.51 & 8.43 & 0.489$\pm$0.013 & 7.528$\pm$0.029 & 7.325$\pm$0.049 & 7.215$\pm$0.026 & H \\
68534 & LCC & 14014704-6118459 & -12.20$\pm$1.70 & -20.00$\pm$1.70 & 9.32 & 0.400$\pm$0.495 & 8.421$\pm$0.020 & 8.225$\pm$0.024 & 8.168$\pm$0.020 & T \\
69291 & UCL & 14105961-3616016 & -24.71$\pm$0.87 & -20.29$\pm$0.77 & 8.61 & 0.411$\pm$0.015 & 7.849$\pm$0.026 & 7.729$\pm$0.044 & 7.666$\pm$0.018 & H \\
69327 & UCL & 14111998-5437560 & -33.70$\pm$0.79 & -26.23$\pm$0.61 & 8.54 & 0.348$\pm$0.014 & 7.868$\pm$0.021 & 7.746$\pm$0.031 & 7.705$\pm$0.020 & H \\
69720 & UCL & 14161698-5349021 & -27.15$\pm$0.81 & -17.69$\pm$0.79 & 8.81 & 0.391$\pm$0.017 & 8.048$\pm$0.021 & 7.905$\pm$0.034 & 7.856$\pm$0.020 & H \\
70350 & UCL & 14233787-4357426 & -29.41$\pm$0.75 & -29.20$\pm$0.72 & 8.13 & 0.569$\pm$0.015 & 7.006$\pm$0.023 & 6.723$\pm$0.031 & 6.680$\pm$0.021 & H \\
70376 & UCL & 14235639-5029585 & -28.10$\pm$2.00 & -18.10$\pm$1.80 & 9.20 & 0.662$\pm$0.031 & 8.041$\pm$0.020 & 7.718$\pm$0.026 & 7.661$\pm$0.021 & T \\
70558 & UCL & 14255851-4449232 & -21.35$\pm$1.10 & -17.16$\pm$0.89 & 9.06 & 0.394$\pm$0.029 & 8.334$\pm$0.029 & 8.155$\pm$0.029 & 8.128$\pm$0.027 & H \\
70689 & UCL & 14273044-5231304 & -30.80$\pm$0.72 & -24.32$\pm$0.88 & 8.53 & 0.373$\pm$0.015 & 7.802$\pm$0.024 & 7.622$\pm$0.059 & 7.510$\pm$0.023 & H \\
70833 & UCL & 14290715-4321427 & -28.98$\pm$0.94 & -20.16$\pm$1.04 & 8.82 & 0.423$\pm$0.017 & 8.020$\pm$0.023 & 7.841$\pm$0.040 & 7.787$\pm$0.020 & H \\
71023 & UCL & 14313339-4445019 & -22.50$\pm$1.19 & -17.76$\pm$0.80 & 8.94 & 0.394$\pm$0.019 & 8.185$\pm$0.027 & 8.085$\pm$0.046 & 7.974$\pm$0.024 & H \\
71767 & UCL & 14404593-4247063 & -16.74$\pm$1.08 & -20.68$\pm$1.32 & 9.02 & 0.496$\pm$0.023 & 8.096$\pm$0.023 & 7.834$\pm$0.049 & 7.770$\pm$0.023 & H \\
72033 & UCL & 14440435-4059223 & -20.25$\pm$1.35 & -21.30$\pm$1.34 & 9.17 & 0.635$\pm$0.035 & 8.024$\pm$0.035 & 7.743$\pm$0.036 & 7.578$\pm$0.017 & H \\
72099 & UCL & 14445687-3422537 & -16.38$\pm$1.97 & -20.16$\pm$1.68 & 9.66 & 0.540$\pm$0.040 & 8.651$\pm$0.018 & 8.426$\pm$0.024 & 8.397$\pm$0.025 & H \\
72164 & UCL & 14453753-4001493 & -18.10$\pm$1.70 & -13.40$\pm$1.60 & 8.86 & 0.433$\pm$0.107 & 8.222$\pm$0.021 & 8.105$\pm$0.059 & 7.986$\pm$0.031 & T \\
73666 & UCL & 15033194-3122343 & -27.23$\pm$0.80 & -27.60$\pm$0.63 & 7.94 & 0.534$\pm$0.015 & 6.900$\pm$0.021 & 6.724$\pm$0.029 & 6.641$\pm$0.029 & H \\
73667 & UCL & 15033198-4035230 & -20.80$\pm$1.40 & -12.60$\pm$1.20 & 8.82 & 0.471$\pm$0.018 & 7.919$\pm$0.029 & 7.698$\pm$0.034 & 7.673$\pm$0.027 & T \\
73742 & UCL & 15042588-4758374 & -20.57$\pm$0.79 & -26.96$\pm$0.78 & 8.61 & 0.589$\pm$0.018 & 7.517$\pm$0.020 & 7.263$\pm$0.021 & 7.216$\pm$0.017 & H \\
73913 & UCL & 15061795-3524222 & -19.63$\pm$0.88 & -19.83$\pm$0.67 & 8.71 & 0.340$\pm$0.015 & 8.003$\pm$0.023 & 7.838$\pm$0.040 & 7.826$\pm$0.036 & H \\
74499 & UCL & 15132796-3308502 & -25.94$\pm$1.06 & -27.75$\pm$0.87 & 8.77 & 0.461$\pm$0.024 & 7.878$\pm$0.023 & 7.732$\pm$0.051 & 7.651$\pm$0.024 & H \\
74772 & UCL & 15165338-4934175 & -13.70$\pm$1.70 & -18.91$\pm$1.57 & 9.82 & 0.435$\pm$0.048 & 8.894$\pm$0.026 & 8.772$\pm$0.024 & 8.687$\pm$0.020 & H \\
74865 & UCL & 15175611-3028414 & -22.19$\pm$1.34 & -28.20$\pm$0.98 & 8.89 & 0.511$\pm$0.047 & 8.064$\pm$0.020 & 7.901$\pm$0.044 & 7.808$\pm$0.021 & H \\
74959 & UCL & 15190542-3621440 & -24.59$\pm$1.29 & -25.59$\pm$1.24 & 9.37 & 0.469$\pm$0.026 & 8.393$\pm$0.018 & 8.223$\pm$0.033 & 8.154$\pm$0.029 & H \\
75367 & UCL & 15240425-4109416 & -21.28$\pm$1.50 & -18.57$\pm$1.18 & 10.26 & 0.427$\pm$0.067 & 9.118$\pm$0.021 & 8.888$\pm$0.025 & 8.825$\pm$0.019 & H \\
75459 & UCL & 15245612-3730055 & -15.10$\pm$1.30 & -35.20$\pm$1.30 & 8.51 & 0.500$\pm$0.495 & 7.692$\pm$0.019 & 7.489$\pm$0.033 & 7.450$\pm$0.024 & T \\
75480 & UCL & 15250939-2634310 & -21.79$\pm$0.99 & -31.31$\pm$0.80 & 8.33 & 0.404$\pm$0.018 & 7.566$\pm$0.024 & 7.433$\pm$0.042 & 7.376$\pm$0.026 & H \\
75491 & UCL & 15251605-3809286 & -20.12$\pm$0.96 & -23.34$\pm$0.83 & 8.45 & 0.416$\pm$0.017 & 7.622$\pm$0.021 & 7.473$\pm$0.057 & 7.431$\pm$0.026 & H \\
75683 & UCL & 15274232-3614131 & -21.56$\pm$2.34 & -25.34$\pm$1.91 & 9.47 & 0.473$\pm$0.015 & 8.608$\pm$0.030 & 8.414$\pm$0.036 & 8.374$\pm$0.024 & H \\
75824 & UCL & 15292309-4009499 & -19.37$\pm$1.17 & -17.33$\pm$1.05 & 8.81 & 0.465$\pm$0.017 & 7.958$\pm$0.023 & 7.763$\pm$0.033 & 7.770$\pm$0.027 & H \\
75891 & UCL & 15300427-4107101 & -19.78$\pm$1.03 & -25.70$\pm$0.97 & 8.62 & 0.437$\pm$0.016 & 7.793$\pm$0.024 & 7.608$\pm$0.024 & 7.566$\pm$0.021 & H \\
75933 & UCL & 15303404-3829463 & -22.77$\pm$0.94 & -19.28$\pm$0.92 & 8.91 & 0.481$\pm$0.015 & 7.959$\pm$0.024 & 7.771$\pm$0.047 & 7.719$\pm$0.027 & H \\
76084 & UCL & 15322013-3108337 & -18.87$\pm$0.98 & -21.85$\pm$0.89 & 8.62 & 0.446$\pm$0.001 & 7.764$\pm$0.026 & 7.562$\pm$0.031 & 7.507$\pm$0.027 & H \\
76457 & UCL & 15365348-3810511 & -25.70$\pm$1.20 & -33.90$\pm$1.30 & 8.18 & 0.396$\pm$0.015 & 7.454$\pm$0.024 & 7.299$\pm$0.023 & 7.234$\pm$0.017 & T \\
76501 & UCL & 15372791-3229060 & -22.85$\pm$1.27 & -28.98$\pm$1.10 & 8.62 & 0.501$\pm$0.019 & 7.722$\pm$0.024 & 7.570$\pm$0.059 & 7.516$\pm$0.023 & H \\
76875 & UCL & 15415321-3453199 & -21.26$\pm$1.25 & -27.76$\pm$1.05 & 8.37 & 0.397$\pm$0.006 & 7.606$\pm$0.019 & 7.471$\pm$0.038 & 7.410$\pm$0.023 & H \\
77038 & UCL & 15434763-3528298 & -17.23$\pm$1.60 & -22.63$\pm$1.27 & 9.15 & 0.478$\pm$0.023 & 8.223$\pm$0.024 & 8.028$\pm$0.031 & 7.918$\pm$0.029 & H \\
77432 & UCL & 15482478-4237049 & -16.36$\pm$1.19 & -30.31$\pm$1.02 & 8.96 & 0.434$\pm$0.020 & 8.112$\pm$0.019 & 7.939$\pm$0.051 & 7.872$\pm$0.027 & H \\
77502 & UCL & 15493198-3115396 & -14.33$\pm$1.09 & -21.90$\pm$0.94 & 8.89 & 0.444$\pm$0.021 & 8.088$\pm$0.029 & 7.927$\pm$0.031 & 7.874$\pm$0.029 & H \\
77520 & UCL & 15493963-3846391 & -16.02$\pm$1.75 & -25.33$\pm$1.29 & 9.25 & 0.440$\pm$0.015 & 8.324$\pm$0.027 & 8.131$\pm$0.034 & 7.996$\pm$0.026 & H \\
77713 & UCL & 15515975-3449414 & -20.73$\pm$1.32 & -19.13$\pm$1.38 & 9.15 & 0.450$\pm$0.024 & 8.322$\pm$0.024 & 8.160$\pm$0.033 & 8.113$\pm$0.021 & H \\
77780 & UCL & 15525514-4548032 & -27.80$\pm$1.55 & -29.64$\pm$1.14 & 9.13 & 0.590$\pm$0.020 & 8.176$\pm$0.019 & 7.969$\pm$0.024 & 7.914$\pm$0.024 & H \\
77813 & US & 15532089-1923535 & -10.88$\pm$1.56 & -27.39$\pm$1.22 & 9.25 & 0.739$\pm$0.020 & 7.782$\pm$0.026 & 7.418$\pm$0.049 & 7.302$\pm$0.024 & H \\
78043 & UCL & 15560561-3653345 & -18.60$\pm$1.66 & -24.26$\pm$1.50 & 8.97 & 0.474$\pm$0.020 & 8.153$\pm$0.021 & 7.974$\pm$0.042 & 7.940$\pm$0.020 & H \\
78233 & US & 15582930-2124039 & -7.89$\pm$1.51 & -20.75$\pm$1.17 & 9.06 & 0.513$\pm$0.020 & 7.994$\pm$0.021 & 7.811$\pm$0.046 & 7.690$\pm$0.033 & H \\
78555 & UCL & 16021853-3516117 & -15.50$\pm$1.26 & -30.86$\pm$0.97 & 8.64 & 0.387$\pm$0.018 & 7.926$\pm$0.023 & 7.816$\pm$0.047 & 7.734$\pm$0.027 & H \\
78663 & US & 16033342-3008133 & -14.49$\pm$1.18 & -23.37$\pm$1.05 & 8.91 & 0.496$\pm$0.020 & 7.973$\pm$0.026 & 7.784$\pm$0.047 & 7.702$\pm$0.024 & H \\
78881 & UCL & 16060937-3802180 & -14.90$\pm$1.30 & -26.30$\pm$1.70 & 8.03 & 0.523$\pm$0.015 & 7.083$\pm$0.019 & 6.881$\pm$0.034 & 6.790$\pm$0.018 & T \\
78977 & US & 16071778-2203364 & -10.59$\pm$1.34 & -25.74$\pm$1.00 & 8.70 & 0.654$\pm$0.022 & 7.543$\pm$0.027 & 7.146$\pm$0.047 & 7.047$\pm$0.031 & H \\
79054 & US & 16081050-2351024 & -12.67$\pm$0.96 & -19.71$\pm$0.83 & 9.16 & 0.501$\pm$0.026 & 8.149$\pm$0.024 & 7.909$\pm$0.040 & 7.828$\pm$0.024 & H \\
79083 & US & 16083514-2045296 & -9.28$\pm$1.61 & -24.61$\pm$1.04 & 8.41 & 0.605$\pm$0.020 & 7.094$\pm$0.030 & 6.773$\pm$0.042 & 6.677$\pm$0.026 & H \\
79097 & US & 16084366-2522367 & -13.28$\pm$1.01 & -22.78$\pm$0.77 & 8.76 & 0.520$\pm$0.019 & 7.601$\pm$0.027 & 7.328$\pm$0.042 & 7.254$\pm$0.026 & H \\
79258 & US & 16103595-3245427 & -6.00$\pm$1.20 & -18.97$\pm$1.02 & 9.32 & 0.475$\pm$0.028 & 8.433$\pm$0.026 & 8.228$\pm$0.034 & 8.206$\pm$0.034 & H \\
79288 & US & 16105511-2531214 & -11.44$\pm$0.99 & -25.71$\pm$0.77 & 8.97 & 0.463$\pm$0.020 & 8.081$\pm$0.023 & 7.949$\pm$0.031 & 7.882$\pm$0.020 & H \\
79369 & US & 16115551-2106179 & -7.38$\pm$1.73 & -22.49$\pm$1.29 & 8.97 & 0.489$\pm$0.020 & 7.855$\pm$0.021 & 7.652$\pm$0.038 & 7.562$\pm$0.026 & H \\
79516 & UCL & 16133433-4549035 & -20.06$\pm$1.18 & -28.84$\pm$1.18 & 8.91 & 0.458$\pm$0.019 & 8.021$\pm$0.029 & 7.851$\pm$0.046 & 7.792$\pm$0.024 & H \\
79606 & US & 16144016-2014030 & -17.28$\pm$1.49 & -28.79$\pm$1.12 & 9.14 & 0.755$\pm$0.020 & 7.526$\pm$0.029 & 7.235$\pm$0.051 & 7.072$\pm$0.023 & H \\
79643 & US & 16150927-2345348 & -8.27$\pm$2.06 & -23.27$\pm$1.19 & 9.53 & 0.568$\pm$0.015 & 8.363$\pm$0.029 & 8.146$\pm$0.049 & 8.028$\pm$0.018 & H \\
79644 & US & 16151045-2207099 & -9.57$\pm$1.96 & -21.07$\pm$1.44 & 10.20 & 0.742$\pm$0.058 & 8.897$\pm$0.021 & 8.658$\pm$0.049 & 8.539$\pm$0.025 & H \\
79673 & UCL & 16153714-4138585 & -20.46$\pm$1.15 & -28.03$\pm$1.12 & 8.84 & 0.410$\pm$0.015 & 8.047$\pm$0.024 & 7.904$\pm$0.024 & 7.839$\pm$0.033 & H \\
79710 & UCL & 16160384-4904293 & -19.85$\pm$1.16 & -30.60$\pm$0.83 & 8.42 & 0.358$\pm$0.017 & 7.774$\pm$0.021 & 7.648$\pm$0.029 & 7.605$\pm$0.026 & H \\
79742 & UCL & 16162838-3844123 & -17.12$\pm$1.73 & -30.21$\pm$1.52 & 9.16 & 0.492$\pm$0.028 & 8.275$\pm$0.018 & 8.061$\pm$0.038 & 8.065$\pm$0.016 & H \\
79908 & UCL & 16183856-3839117 & -25.21$\pm$1.61 & -34.60$\pm$1.29 & 9.05 & 0.601$\pm$0.021 & 8.010$\pm$0.020 & 7.769$\pm$0.047 & 7.689$\pm$0.024 & H \\
79910 & US & 16183914-2135341 & -10.91$\pm$1.46 & -25.94$\pm$1.30 & 9.00 & 0.569$\pm$0.020 & 7.838$\pm$0.021 & 7.612$\pm$0.031 & 7.542$\pm$0.023 & H \\
79977 & US & 16192923-2124132 & -10.93$\pm$1.09 & -26.24$\pm$0.98 & 9.09 & 0.492$\pm$0.020 & 8.062$\pm$0.019 & 7.854$\pm$0.031 & 7.800$\pm$0.024 & H \\
80586 & US & 16271252-2711219 & -14.00$\pm$1.50 & -22.80$\pm$1.40 & 8.20 & 0.473$\pm$0.001 & 7.419$\pm$0.019 & 7.270$\pm$0.046 & 7.193$\pm$0.026 & T \\
80663 & UCL & 16280830-4654043 & -9.49$\pm$2.57 & -20.12$\pm$2.20 & 10.20 & 0.519$\pm$0.043 & 9.028$\pm$0.021 & 8.813$\pm$0.023 & 8.742$\pm$0.021 & H \\
80896 & US & 16311105-2959523 & -15.26$\pm$1.49 & -25.40$\pm$0.92 & 8.53 & 0.433$\pm$0.015 & 7.693$\pm$0.019 & 7.548$\pm$0.063 & 7.452$\pm$0.021 & H \\
80921 & UCL & 16312848-4455439 & -11.12$\pm$2.15 & -20.32$\pm$1.88 & 10.31 & 0.475$\pm$0.062 & 9.039$\pm$0.021 & 8.819$\pm$0.024 & 8.761$\pm$0.025 & H \\
81455 & US & 16381081-2940401 & -7.04$\pm$1.62 & -25.64$\pm$1.15 & 9.15 & 0.465$\pm$0.020 & 8.256$\pm$0.021 & 8.046$\pm$0.034 & 8.036$\pm$0.018 & H \\
81851 & US & 16430538-2627307 & -12.88$\pm$1.34 & -33.34$\pm$0.95 & 8.44 & 0.406$\pm$0.015 & 7.693$\pm$0.027 & 7.566$\pm$0.044 & 7.508$\pm$0.021 & H \\
82218 & US & 16474733-1952319 & -15.01$\pm$1.26 & -26.27$\pm$0.87 & 9.05 & 0.485$\pm$0.020 & 8.057$\pm$0.027 & 7.887$\pm$0.036 & 7.800$\pm$0.029 & H \\
82319 & US & 16491221-2242416 & -6.40$\pm$1.40 & -22.60$\pm$1.40 & 8.89 & 0.427$\pm$0.028 & 8.050$\pm$0.024 & 7.900$\pm$0.031 & 7.883$\pm$0.036 & T \\
82534 & US & 16521331-2655108 & -13.09$\pm$1.02 & -29.15$\pm$0.73 & 8.30 & 0.386$\pm$0.018 & 7.600$\pm$0.026 & 7.430$\pm$0.040 & 7.370$\pm$0.033 & H \\
82569 & UCL & 16524171-3845372 & -8.30$\pm$1.06 & -23.00$\pm$0.82 & 8.85 & 0.461$\pm$0.015 & 7.913$\pm$0.029 & 7.727$\pm$0.047 & 7.558$\pm$0.023 & H \\
82747 & UCL & 16544485-3653185 & -8.91$\pm$2.11 & -29.61$\pm$1.51 & 9.21 & 0.746$\pm$0.040 & 7.676$\pm$0.026 & 7.059$\pm$0.033 & 6.503$\pm$0.020 & H \\
83159 & UCL & 16594248-3726168 & -8.31$\pm$1.40 & -29.11$\pm$1.01 & 9.02 & 0.395$\pm$0.032 & 8.148$\pm$0.026 & 7.961$\pm$0.031 & 7.916$\pm$0.017 & H \\
\enddata
\tablecomments{Proper motion references: (H) -- \citet{2007A&A...474..653V}, (T) -- \citet{2000A&A...355L..27H}}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{lllrlr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Spectral Standard Stars Used for Classification\label{tbl:spstands}}
\tablehead{
  \colhead{Standard} &
  \colhead{Spectral} &
  \colhead{B-V} & 
  \colhead{Instrument/Source} & 
  \colhead{References} \\
  \colhead{} & 
  \colhead{Type} & 
  \colhead{(mag)} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{}}
\startdata
  HD 158352 & A8 V      & 0.237  & SMARTS 1.5m/Rochester          & 1, A \\
  HD 73450  & A9 V      & 0.251  & SMARTS 1.5m/Rochester          & 2, B \\
  HD 23585  & F0 V      & 0.291  & SMARTS 1.5m/NStars             & 3, C \\
  HD 27397  & F0 IV     & 0.283  & SMARTS 1.5m/Stony Brook        & 3, A \\
  HD 89025  & F0 IIIa   & 0.307  & SMARTS 1.5m/Rochester          & 3, A \\
  HD 167858 & F1 V      & 0.312  & SMARTS 1.5m/Rochester          & 4, A \\
  HD 113139 & F2 V      & 0.368  & DSO/NStars                     & 3, A \\
  HD 40535  & F2 III-IV & 0.333  & SMARTS 1.5m/Stony Brook        & 4, A \\
  HD 26015  & F3 V      & 0.397  & SMARTS 1.5m/Stony Brook        & 3, A \\
  HD 27561  & F4 V      & 0.412  & SMARTS 1.5m/Rochester          & 5, A \\
  HD 27524  & F5 V      & 0.434  & SMARTS 1.5m/Rochester          & 3, A \\
  HD 17918  & F5 III    & 0.457  & SMARTS 1.5m/Stony Brook        & 7, A \\
  HD 30652  & F6 IV-V   & 0.484  & SMARTS 1.5m/Stony Brook        & 3, A \\
  HD 160365 & F6 III-IV & 0.567  & SMARTS 1.5m/Nstars             & 3, A \\
  HD 222368 & F7 V      & 0.507  & SMARTS 1.5m/Stony Brook        & 3, A \\
  HD 27808  & F8 V      & 0.518  & SMARTS 1.5m/Stony Brook        & 3, A \\
  HD 220657 & F8 III    & 0.617  & SMARTS 1.5m/Stony Brook        & 3, A \\
  HD 10647  & F9 V      & 0.551  & SMARTS 1.5m/Stony Brook        & 6, A \\
  HD 109358 & G0 V      & 0.588  & DSO/Nstars                     & 3, A \\
  HD 6903   & G0 IIIa   & 0.697  & SMARTS 1.5m/Stony Brook        & 3, A
\enddata
\tablecomments{
Notes: Spectral Type sources: 
(1) \citet{1969AJ.....74..375C}; 
(2) \citet{2002AJ....124..989G}; 
(3) \citet{2001AJ....121.2148G}; 
(4) \citet{1989ApJS...69..301G}; 
(5) \citet{1965ApJ...141..177M};
(6) \citet{2006AJ....132..161G};
(7) \citet{1989AJ.....98.1049G};
B-V color sources: 
(A) \citet{2007A&A...474..653V}; 
(B) \citet{1980A&AS...42..251N}; 
(C) \citet{2006yCat.2168....0M};
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Intrinsic Colors of Dwarfs and Adopted \teff, BC Values\label{tbl:ic_teff}}
\tablehead{
  \colhead{Spectral Type} & 
  \colhead{U-B} &
  \colhead{B-V} &
  \colhead{V-I$_C$} & 
  \colhead{V-J} & 
  \colhead{V-H} & 
  \colhead{V-K$_S$} & 
  \colhead{BC$_V$} & 
  \colhead{\teff} \\
  \colhead{} &  
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(mag)} & 
  \colhead{(K)} }
\startdata
A0V & -0.014 & 0.000 & 0.004 & 0.046 & 0.014 & 0.042 & -0.17 & 9550  \\
A1V & 0.033 & 0.043 & 0.044 & 0.094 & 0.070 & 0.101 & -0.11 & 9200  \\
A2V & 0.063 & 0.074 & 0.092 & 0.167 & 0.158 & 0.192 & -0.05 & 8760  \\
A3V & 0.077 & 0.090 & 0.110 & 0.197 & 0.196 & 0.231 & -0.02 & 8550  \\
A4V & 0.097 & 0.140 & 0.165 & 0.296 & 0.318 & 0.355 & 0.00 & 8270  \\
A5V & 0.100 & 0.160 & 0.187 & 0.334 & 0.366 & 0.404 & 0.01 & 8080  \\
A6V & 0.098 & 0.170 & 0.198 & 0.355 & 0.391 & 0.429 & 0.02 & 8000  \\
A7V & 0.091 & 0.210 & 0.242 & 0.433 & 0.488 & 0.528 & 0.04 & 7800  \\
A8V & 0.082 & 0.253 & 0.291 & 0.512 & 0.589 & 0.632 & 0.04 & 7500  \\
A9V & 0.080 & 0.255 & 0.294 & 0.517 & 0.595 & 0.638 & 0.04 & 7440  \\
F0V & 0.053 & 0.294 & 0.339 & 0.589 & 0.687 & 0.732 & 0.03 & 7200  \\
F1V & 0.013 & 0.343 & 0.396 & 0.678 & 0.802 & 0.850 & 0.03 & 7030  \\
F2V & -0.008 & 0.374 & 0.432 & 0.735 & 0.875 & 0.925 & 0.01 & 6810  \\
F3V & -0.016 & 0.389 & 0.449 & 0.763 & 0.910 & 0.961 & 0.01 & 6720  \\
F4V & -0.026 & 0.412 & 0.476 & 0.806 & 0.965 & 1.017 & 0.00 & 6640  \\
F5V & -0.029 & 0.438 & 0.506 & 0.852 & 1.025 & 1.079 & 0.00 & 6510  \\
F6V & -0.021 & 0.484 & 0.553 & 0.929 & 1.128 & 1.185 & -0.01 & 6340  \\
F7V & -0.012 & 0.510 & 0.579 & 0.971 & 1.184 & 1.244 & -0.02 & 6240  \\
F8V & 0.000 & 0.530 & 0.599 & 1.004 & 1.229 & 1.290 & -0.03 & 6150  \\
F9V & 0.014 & 0.552 & 0.620 & 1.040 & 1.277 & 1.340 & -0.04 & 6040  \\
G0V & 0.049 & 0.588 & 0.656 & 1.097 & 1.355 & 1.421 & -0.05 & 5940  \\
G1V & 0.067 & 0.604 & 0.672 & 1.123 & 1.390 & 1.458 & -0.06 & 5880  \\
G2V & 0.120 & 0.642 & 0.706 & 1.185 & 1.473 & 1.545 & -0.07 & 5780  \\
G3V & 0.152 & 0.661 & 0.722 & 1.217 & 1.516 & 1.590 & -0.08 & 5700  \\
G4V & 0.175 & 0.674 & 0.733 & 1.239 & 1.546 & 1.621 & -0.10 & 5640  \\
G5V & 0.185 & 0.680 & 0.738 & 1.249 & 1.559 & 1.635 & -0.10 & 5620  \\
G6V & 0.229 & 0.704 & 0.759 & 1.290 & 1.614 & 1.693 & -0.11 & 5580  \\
G7V & 0.243 & 0.713 & 0.766 & 1.303 & 1.632 & 1.712 & -0.12 & 5520  \\
G8V & 0.284 & 0.737 & 0.786 & 1.344 & 1.686 & 1.768 & -0.13 & 5490  \\
G9V & 0.358 & 0.777 & 0.820 & 1.409 & 1.774 & 1.861 & -0.17 & 5340  \\
\enddata
\end{deluxetable}

\clearpage

\LongTables
\begin{landscape}
\begin{deluxetable}{lllrrrrrlrlrlrlrl}
%\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pt}
\tablecaption{Stellar Parameters for F-type Sco-Cen Members \label{tbl:stellarparams}}
\tablehead{
  \colhead{HIP} &
  \colhead{Group} &
  \colhead{Spectral} & 
  \colhead{$\pi_{kin}$} &
  \colhead{EW(H$\alpha$)} &
  \colhead{A$_V$} &
  \colhead{log(\teff)} & 
  \colhead{log(L/\lsun)} & 
  \colhead{Mass} & 
  \colhead{Age}  &
  \colhead{Mass} & 
  \colhead{Age}  &
  \colhead{Mass} & 
  \colhead{Age}  &
  \colhead{Mass} & 
  \colhead{Age}  &
  \colhead{Median} \\
  \colhead{} & 
  \colhead{} & 
  \colhead{Type} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{D08} & 
  \colhead{D08} & 
  \colhead{YY04} & 
  \colhead{YY04} & 
  \colhead{S00} & 
  \colhead{S00} & 
  \colhead{DM97} & 
  \colhead{DM97} & 
  \colhead{Mass}  \\
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{(mas)} & 
  \colhead{(\text{\AA})} & 
  \colhead{(mag)} & 
  \colhead{(dex)} & 
  \colhead{(dex)} & 
  \colhead{(\msun)} & 
  \colhead{(Myr)} & 
  \colhead{(\msun)} & 
  \colhead{(Myr)} & 
  \colhead{(\msun)} & 
  \colhead{(Myr)} & 
  \colhead{(\msun)} & 
  \colhead{(Myr)} &
  \colhead{(\msun)}
}
\startdata
55334 & LCC & F2V & 12.63$\pm$0.90 & 4.7 & 0.12$\pm$0.01 & 3.833$\pm$0.006 & 0.49$\pm$0.06 & 1.5$^\ast$ & $>$19 & 1.5$^\ast$ & $>$22 & 1.6$^\ast$ & ... & 1.5$^\ast$ & $>$25 & 1.5 \\
56673 & LCC & F5IVe & 11.95$\pm$0.90 & -1.9 & 0.20$\pm$0.05 & 3.814$\pm$0.011 & 1.18$\pm$0.07 & 2.0 & 5 & 2.0 & 5 & 2.0 & 7 & 2.0 & 5 & 2.0 \\
57950 & LCC & F3V & 10.79$\pm$0.73 & 4.9 & 0.04$\pm$0.01 & 3.827$\pm$0.005 & 0.55$\pm$0.06 & 1.4 & 23 & 1.4 & 27 & 1.6$^\ast$ & $>$20 & 1.5$^\ast$ & $>$14 & 1.5 \\
58075 & LCC & F2V & 8.13$\pm$0.57 & 5.1 & 0.14$\pm$0.04 & 3.833$\pm$0.006 & 0.53$\pm$0.06 & 1.5$^\ast$ & $>$14 & 1.5$^\ast$ & $>$15 & 1.6$^\ast$ & $>$30 & 1.5$^\ast$ & $>$17 & 1.5 \\
58146 & LCC & F3V & 9.67$\pm$0.65 & 5.1 & 0.04$\pm$0.02 & 3.827$\pm$0.005 & 0.80$\pm$0.06 & 1.5 & 13 & 1.6 & 13 & 1.6 & 13 & 1.6 & 10 & 1.6 \\
58167 & LCC & F2V & 9.96$\pm$0.67 & 5.2 & 0.09$\pm$0.02 & 3.833$\pm$0.006 & 0.62$\pm$0.06 & 1.5 & 19 & 1.5 & 21 & 1.6$^\ast$ & $>$16 & 1.5 & 22 & 1.5 \\
58220 & LCC & F4V & 10.39$\pm$0.71 & 4.3 & 0.08$\pm$0.04 & 3.822$\pm$0.009 & 0.51$\pm$0.06 & 1.4 & 23 & 1.4 & 28 & 1.5$^\ast$ & $>$22 & 1.5$^\ast$ & $>$15 & 1.5 \\
58528 & LCC & F5V & 10.68$\pm$0.72 & 4.3 & 0.04$\pm$0.06 & 3.814$\pm$0.011 & 0.44$\pm$0.06 & 1.4 & 21 & 1.4 & 26 & 1.5$^\ast$ & $>$23 & 1.4$^\ast$ & $>$15 & 1.4 \\
58899 & LCC & F3V & 10.12$\pm$0.66 & 5.1 & 0.08$\pm$0.02 & 3.827$\pm$0.005 & 0.56$\pm$0.06 & 1.4 & 21 & 1.4 & 24 & 1.6$^\ast$ & $>$19 & 1.5$^\ast$ & $>$13 & 1.5 \\
59084 & LCC & F1V & 8.38$\pm$0.58 & 5.4 & 0.04$\pm$0.20 & 3.845$\pm$0.012 & 0.61$\pm$0.10 & 1.6$^\ast$ & $>$12 & 1.6$^\ast$ & $>$14 & 1.6$^\ast$ & $>$14 & 1.6$^\ast$ & $>$12 & 1.6 \\
59481 & LCC & F3V & 8.99$\pm$0.58 & 4.9 & 0.02$\pm$0.05 & 3.827$\pm$0.005 & 0.61$\pm$0.06 & 1.5 & 15 & 1.5 & 18 & 1.5 & 40 & 1.5 & 18 & 1.5 \\
59603 & LCC & F4V & 8.86$\pm$0.60 & 3.9 & 0.08$\pm$0.03 & 3.822$\pm$0.009 & 0.61$\pm$0.06 & 1.4 & 16 & 1.5 & 17 & 1.5 & 24 & 1.5 & 16 & 1.5 \\
59693 & LCC & F7IV & 7.07$\pm$0.49 & 3.9 & 0.13$\pm$0.04 & 3.795$\pm$0.007 & 0.38$\pm$0.06 & 1.2 & 20 & 1.3 & 19 & 1.3 & 40 & 1.3 & 18 & 1.3 \\
59716 & LCC & F5V & 10.11$\pm$0.79 & 4.5 & 0.11$\pm$0.02 & 3.814$\pm$0.011 & 0.55$\pm$0.07 & 1.3 & 17 & 1.4 & 18 & 1.4 & 27 & 1.4 & 16 & 1.4 \\
59764 & LCC & F8V & 10.11$\pm$0.68 & 3.0 & 0.25$\pm$0.05 & 3.788$\pm$0.007 & 0.63$\pm$0.06 & 1.4 & 12 & 1.5 & 11 & 1.4 & 15 & 1.4 & 12 & 1.4 \\
59960 & LCC & F5V & 10.52$\pm$0.67 & 4.4 & 0.04$\pm$0.02 & 3.814$\pm$0.011 & 0.75$\pm$0.06 & 1.5 & 13 & 1.6 & 12 & 1.5 & 14 & 1.5 & 12 & 1.5 \\
60205 & LCC & F7V & 6.76$\pm$0.54 & 3.9 & 0.01$\pm$0.03 & 3.795$\pm$0.007 & 0.23$\pm$0.07 & 1.2 & 32 & 1.2 & 83 & 1.4$^\ast$ & $>$62 & 1.3$^\ast$ & $>$19 & 1.3 \\
60245 & LCC & F1V & 7.23$\pm$0.46 & 5.2 & 0.10$\pm$0.03 & 3.845$\pm$0.012 & 0.66$\pm$0.06 & 1.5 & 23 & 1.5 & 29 & 1.6$^\ast$ & $>$18 & 1.6$^\ast$ & $>$13 & 1.5 \\
60348 & LCC & F5V & 9.34$\pm$0.64 & 4.3 & 0.06$\pm$0.06 & 3.814$\pm$0.011 & 0.46$\pm$0.07 & 1.4 & 18 & 1.4 & 22 & 1.5$^\ast$ & $>$20 & 1.4$^\ast$ & $>$15 & 1.4 \\
60513 & LCC & F4V & 8.05$\pm$0.53 & 5.0 & 0.04$\pm$0.02 & 3.822$\pm$0.009 & 0.70$\pm$0.06 & 1.4 & 15 & 1.6 & 14 & 1.5 & 15 & 1.5 & 13 & 1.5 \\
60567 & LCC & F8V & 7.54$\pm$0.58 & 3.5 & 0.09$\pm$0.03 & 3.788$\pm$0.007 & 0.28$\pm$0.07 & 1.2 & 23 & 1.2 & 22 & 1.4$^\ast$ & $>$22 & 1.2 & 22 & 1.2 \\
61049 & LCC & F8V & 10.28$\pm$0.66 & 3.6 & 0.17$\pm$0.12 & 3.788$\pm$0.007 & 0.52$\pm$0.07 & 1.3 & 15 & 1.4 & 15 & 1.4 & 18 & 1.3 & 15 & 1.3 \\
61087 & LCC & F6V & 9.72$\pm$0.63 & 4.1 & 0.06$\pm$0.01 & 3.802$\pm$0.007 & 0.75$\pm$0.06 & 1.5 & 11 & 1.6 & 11 & 1.5 & 14 & 1.6 & 9 & 1.5 \\
62032 & LCC & A9V & 6.62$\pm$0.45 & 6.7 & 0.25$\pm$0.02 & 3.872$\pm$0.017 & 0.85$\pm$0.06 & 1.6 & 15 & 1.7 & 16 & 1.7 & 20 & 1.6 & 13 & 1.6 \\
62134 & LCC & F2V & 7.79$\pm$0.51 & 6.0 & 0.02$\pm$0.05 & 3.833$\pm$0.006 & 0.68$\pm$0.06 & 1.5 & 14 & 1.6 & 15 & 1.5 & 23 & 1.5 & 14 & 1.5 \\
62171 & LCC & F3V & 8.99$\pm$0.58 & 5.1 & 0.17$\pm$0.03 & 3.827$\pm$0.005 & 0.50$\pm$0.06 & 1.4 & 30 & 1.5$^\ast$ & $>$15 & 1.6$^\ast$ & $>$30 & 1.5$^\ast$ & $>$17 & 1.5 \\
62427 & LCC & F5V & 7.70$\pm$0.52 & 4.8 & 0.09$\pm$0.03 & 3.814$\pm$0.011 & 0.45$\pm$0.06 & 1.4 & 18 & 1.4 & 25 & 1.5$^\ast$ & $>$23 & 1.4$^\ast$ & $>$15 & 1.4 \\
62431 & LCC & F1V & 7.42$\pm$0.64 & 6.1 & 0.13$\pm$0.04 & 3.845$\pm$0.012 & 1.00$\pm$0.08 & 1.6 & 10 & 1.7 & 9 & 1.7 & 10 & 1.7 & 9 & 1.7 \\
62657 & LCC & F5V & 9.59$\pm$0.59 & 4.3 & 0.13$\pm$0.05 & 3.814$\pm$0.011 & 0.42$\pm$0.06 & 1.3 & 26 & 1.3 & 33 & 1.5$^\ast$ & $>$30 & 1.4$^\ast$ & $>$16 & 1.4 \\
62677 & LCC & F5IV-V & 8.39$\pm$0.72 & 4.3 & 0.25$\pm$0.04 & 3.814$\pm$0.011 & 0.41$\pm$0.08 & 1.3 & 29 & 1.3 & 43 & 1.5$^\ast$ & $>$25 & 1.4$^\ast$ & $>$15 & 1.4 \\
63041 & LCC & F1V & 10.38$\pm$0.65 & 5.8 & 0.07$\pm$0.04 & 3.845$\pm$0.012 & 0.67$\pm$0.06 & 1.5 & 21 & 1.5 & 24 & 1.6$^\ast$ & $>$16 & 1.5 & 23 & 1.5 \\
63272 & LCC & F1V & 8.80$\pm$0.53 & 5.6 & 0.05$\pm$0.03 & 3.845$\pm$0.012 & 0.67$\pm$0.05 & 1.5 & 21 & 1.5 & 25 & 1.6$^\ast$ & $>$17 & 1.5 & 25 & 1.5 \\
63435 & LCC & F6V & 7.35$\pm$0.47 & 4.5 & 0.04$\pm$0.03 & 3.802$\pm$0.007 & 0.50$\pm$0.06 & 1.3 & 18 & 1.4 & 17 & 1.4 & 19 & 1.3 & 16 & 1.3 \\
63439 & LCC & F4V & 7.35$\pm$0.49 & 4.9 & 0.04$\pm$0.04 & 3.822$\pm$0.009 & 0.53$\pm$0.06 & 1.4 & 20 & 1.4 & 23 & 1.5$^\ast$ & $>$19 & 1.5$^\ast$ & $>$14 & 1.5 \\
63527 & LCC & F1V & 8.34$\pm$0.49 & 5.4 & 0.06$\pm$0.02 & 3.845$\pm$0.012 & 0.96$\pm$0.05 & 1.6 & 10 & 1.7 & 10 & 1.7 & 11 & 1.7 & 9 & 1.7 \\
63836 & LCC & F6V & 8.30$\pm$0.50 & 4.4 & 0.00$\pm$0.03 & 3.802$\pm$0.007 & 0.47$\pm$0.05 & 1.3 & 19 & 1.4 & 18 & 1.4 & 28 & 1.3 & 17 & 1.3 \\
63886 & LCC & F3V & 10.09$\pm$0.62 & 5.1 & 0.00$\pm$0.05 & 3.827$\pm$0.005 & 0.63$\pm$0.06 & 1.5 & 15 & 1.5 & 15 & 1.5 & 25 & 1.5 & 17 & 1.5 \\
63975 & LCC & F2V & 8.77$\pm$0.67 & 5.1 & 0.07$\pm$0.03 & 3.833$\pm$0.006 & 1.05$\pm$0.07 & 1.7 & 8 & 1.8 & 8 & 1.7 & 9 & 1.8 & 8 & 1.8 \\
64044 & LCC & F6IV & 8.89$\pm$0.55 & 3.1 & 0.14$\pm$0.03 & 3.802$\pm$0.007 & 0.53$\pm$0.06 & 1.3 & 17 & 1.4 & 17 & 1.4 & 18 & 1.4 & 16 & 1.4 \\
64184 & LCC & F4V & 10.84$\pm$0.65 & 5.0 & 0.02$\pm$0.04 & 3.822$\pm$0.009 & 0.56$\pm$0.06 & 1.4 & 16 & 1.4 & 19 & 1.5$^\ast$ & $>$16 & 1.4 & 27 & 1.4 \\
64322 & LCC & F2V & 7.29$\pm$0.46 & 4.7 & 0.13$\pm$0.03 & 3.833$\pm$0.006 & 0.93$\pm$0.06 & 1.6 & 10 & 1.7 & 10 & 1.7 & 11 & 1.7 & 9 & 1.7 \\
64877 & LCC & F4V & 10.10$\pm$0.61 & 4.8 & 0.11$\pm$0.04 & 3.822$\pm$0.009 & 0.55$\pm$0.06 & 1.4 & 17 & 1.4 & 20 & 1.5$^\ast$ & $>$17 & 1.5$^\ast$ & $>$13 & 1.5 \\
64995 & LCC & F3V & 9.11$\pm$0.55 & 5.5 & 0.00$\pm$0.05 & 3.827$\pm$0.005 & 0.69$\pm$0.06 & 1.5 & 14 & 1.6 & 14 & 1.5 & 17 & 1.5 & 13 & 1.5 \\
65136 & LCC & F0V & 7.12$\pm$0.43 & 6.2 & 0.19$\pm$0.06 & 3.855$\pm$0.010 & 0.57$\pm$0.06 & 1.6$^\ast$ & $>$24 & 1.6$^\ast$ & ... & 1.7$^\ast$ & ... & 1.6$^\ast$ & ... & 1.6 \\
65617 & LCC & F6V & 7.29$\pm$0.50 & 3.6 & 0.09$\pm$0.06 & 3.802$\pm$0.007 & 0.37$\pm$0.07 & 1.3 & 22 & 1.3 & 21 & 1.5$^\ast$ & $>$19 & 1.3 & 27 & 1.3 \\
65875 & LCC & F6V & 8.60$\pm$0.52 & 4.1 & 0.00$\pm$0.03 & 3.802$\pm$0.007 & 0.80$\pm$0.05 & 1.6 & 10 & 1.6 & 10 & 1.5 & 12 & 1.6 & 9 & 1.6 \\
67068 & LCC & F3V & 8.03$\pm$0.46 & 4.7 & 0.02$\pm$0.02 & 3.827$\pm$0.005 & 0.72$\pm$0.05 & 1.4 & 14 & 1.6 & 14 & 1.6 & 15 & 1.5 & 13 & 1.5 \\
67230 & LCC & F5V & 8.55$\pm$0.51 & 4.4 & 0.09$\pm$0.02 & 3.814$\pm$0.011 & 0.86$\pm$0.05 & 1.6 & 11 & 1.6 & 11 & 1.6 & 12 & 1.6 & 9 & 1.6 \\
67428 & LCC & F6IV & 6.44$\pm$0.42 & 4.1 & 0.09$\pm$0.02 & 3.802$\pm$0.007 & 0.76$\pm$0.06 & 1.5 & 11 & 1.6 & 11 & 1.5 & 13 & 1.6 & 9 & 1.5 \\
67497 & UCL & F2V & 9.28$\pm$0.65 & 5.3 & 0.00$\pm$0.03 & 3.833$\pm$0.006 & 0.61$\pm$0.06 & 1.5 & 20 & 1.5 & 23 & 1.6$^\ast$ & $>$16 & 1.4 & 37 & 1.5 \\
67957 & UCL & F9V & 7.57$\pm$0.58 & 3.6 & 0.19$\pm$0.06 & 3.781$\pm$0.007 & 0.54$\pm$0.07 & 1.4 & 13 & 1.5 & 12 & 1.4 & 17 & 1.4 & 13 & 1.4 \\
67970 & UCL & F3V & 8.62$\pm$0.62 & 4.2 & 0.10$\pm$0.02 & 3.827$\pm$0.005 & 0.59$\pm$0.06 & 1.5 & 16 & 1.5 & 19 & 1.6$^\ast$ & $>$15 & 1.4 & 24 & 1.5 \\
68335 & UCL & F5V & 9.13$\pm$0.64 & 3.1 & 0.13$\pm$0.03 & 3.814$\pm$0.011 & 0.66$\pm$0.06 & 1.4 & 15 & 1.5 & 13 & 1.5 & 15 & 1.5 & 13 & 1.5 \\
68534 & LCC & F2V & 4.89$\pm$0.52 & 5.0 & 0.23$\pm$0.37 & 3.833$\pm$0.006 & 0.88$\pm$0.17 & 1.6 & 11 & 1.6 & 11 & 1.6 & 12 & 1.6 & 9 & 1.6 \\
69291 & UCL & F3V & 7.58$\pm$0.51 & 5.7 & 0.00$\pm$0.05 & 3.827$\pm$0.005 & 0.70$\pm$0.06 & 1.5 & 14 & 1.6 & 14 & 1.6 & 16 & 1.5 & 13 & 1.5 \\
69720 & UCL & F3V & 8.27$\pm$0.59 & 5.0 & 0.00$\pm$0.01 & 3.827$\pm$0.005 & 0.54$\pm$0.06 & 1.4 & 24 & 1.4 & 28 & 1.6$^\ast$ & $>$20 & 1.5$^\ast$ & $>$14 & 1.5 \\
70350 & UCL & F8V & 10.02$\pm$0.66 & 3.2 & 0.16$\pm$0.04 & 3.788$\pm$0.007 & 0.72$\pm$0.06 & 1.6 & 10 & 1.6 & 10 & 1.5 & 13 & 1.6 & 9 & 1.6 \\
70376 & UCL & F9V & 8.28$\pm$0.73 & 3.1 & 0.24$\pm$0.06 & 3.781$\pm$0.007 & 0.50$\pm$0.08 & 1.3 & 14 & 1.4 & 14 & 1.3 & 18 & 1.3 & 14 & 1.3 \\
70558 & UCL & F1V & 6.63$\pm$0.49 & 5.9 & 0.12$\pm$0.04 & 3.845$\pm$0.012 & 0.68$\pm$0.07 & 1.5 & 20 & 1.5 & 22 & 1.6$^\ast$ & $>$14 & 1.5 & 21 & 1.5 \\
70689 & UCL & F2V & 9.85$\pm$0.68 & 5.2 & 0.02$\pm$0.04 & 3.833$\pm$0.006 & 0.51$\pm$0.06 & 1.5$^\ast$ & $>$17 & 1.5$^\ast$ & $>$18 & 1.6$^\ast$ & ... & 1.5$^\ast$ & $>$18 & 1.5 \\
71023 & UCL & F2V & 6.90$\pm$0.51 & 5.5 & 0.05$\pm$0.03 & 3.833$\pm$0.006 & 0.67$\pm$0.07 & 1.5 & 14 & 1.6 & 15 & 1.5 & 25 & 1.5 & 17 & 1.5 \\
71767 & UCL & F4V & 6.28$\pm$0.49 & 4.5 & 0.26$\pm$0.04 & 3.822$\pm$0.009 & 0.80$\pm$0.07 & 1.5 & 12 & 1.6 & 12 & 1.6 & 13 & 1.6 & 10 & 1.6 \\
72033 & UCL & F7V & 6.92$\pm$0.53 & 2.7 & 0.29$\pm$0.06 & 3.795$\pm$0.007 & 0.68$\pm$0.07 & 1.5 & 12 & 1.5 & 11 & 1.5 & 14 & 1.4 & 12 & 1.5 \\
72099 & UCL & F6V & 5.98$\pm$0.55 & 4.0 & 0.13$\pm$0.03 & 3.802$\pm$0.007 & 0.54$\pm$0.08 & 1.3 & 17 & 1.4 & 17 & 1.4 & 18 & 1.4 & 15 & 1.4 \\
72164 & UCL & F2IV & 5.22$\pm$0.51 & 5.5 & 0.00$\pm$0.12 & 3.833$\pm$0.006 & 0.92$\pm$0.10 & 1.6 & 11 & 1.6 & 10 & 1.7 & 11 & 1.7 & 9 & 1.7 \\
73666 & UCL & F3IV & 8.84$\pm$0.56 & 5.5 & 0.38$\pm$0.03 & 3.827$\pm$0.005 & 0.98$\pm$0.06 & 1.7 & 9 & 1.7 & 9 & 1.7 & 10 & 1.7 & 8 & 1.7 \\
73667 & UCL & F4V & 5.43$\pm$0.47 & 4.8 & 0.15$\pm$0.02 & 3.822$\pm$0.009 & 0.96$\pm$0.08 & 1.7 & 9 & 1.7 & 9 & 1.7 & 10 & 1.7 & 8 & 1.7 \\
73742 & UCL & F9V & 8.04$\pm$0.54 & 3.5 & 0.08$\pm$0.02 & 3.781$\pm$0.007 & 0.70$\pm$0.06 & 1.6 & 9 & 1.6 & 10 & 1.5 & 13 & 1.6 & 9 & 1.6 \\
73913 & UCL & F1V & 6.40$\pm$0.43 & 5.8 & 0.04$\pm$0.03 & 3.845$\pm$0.012 & 0.82$\pm$0.06 & 1.6 & 12 & 1.6 & 14 & 1.6 & 14 & 1.6 & 12 & 1.6 \\
74499 & UCL & F4V & 8.66$\pm$0.57 & 4.5 & 0.12$\pm$0.02 & 3.822$\pm$0.009 & 0.56$\pm$0.06 & 1.4 & 16 & 1.5 & 19 & 1.5$^\ast$ & $>$16 & 1.4 & 25 & 1.4 \\
74772 & UCL & F3V & 5.53$\pm$0.52 & 4.6 & 0.17$\pm$0.04 & 3.827$\pm$0.005 & 0.55$\pm$0.08 & 1.4 & 22 & 1.4 & 25 & 1.6$^\ast$ & $>$15 & 1.5$^\ast$ & $>$13 & 1.5 \\
74865 & UCL & F4V & 8.16$\pm$0.55 & 4.4 & 0.07$\pm$0.12 & 3.822$\pm$0.009 & 0.55$\pm$0.08 & 1.4 & 17 & 1.4 & 20 & 1.5$^\ast$ & $>$15 & 1.4 & 39 & 1.4 \\
74959 & UCL & F6V & 8.11$\pm$0.57 & 3.9 & 0.02$\pm$0.04 & 3.802$\pm$0.007 & 0.35$\pm$0.06 & 1.3 & 23 & 1.3 & 24 & 1.5$^\ast$ & $>$26 & 1.3 & 39 & 1.3 \\
75367 & UCL & F9V & 6.44$\pm$0.51 & 3.5 & 0.11$\pm$0.23 & 3.781$\pm$0.007 & 0.24$\pm$0.12 & 1.1 & 24 & 1.2 & 23 & 1.4$^\ast$ & $>$19 & 1.2 & 22 & 1.2 \\
75459 & UCL & F3V & 8.43$\pm$0.60 & 4.8 & 0.11$\pm$0.11 & 3.827$\pm$0.005 & 0.69$\pm$0.08 & 1.5 & 14 & 1.6 & 14 & 1.5 & 17 & 1.5 & 13 & 1.5 \\
75480 & UCL & F2V & 8.65$\pm$0.55 & 5.4 & 0.04$\pm$0.03 & 3.833$\pm$0.006 & 0.71$\pm$0.06 & 1.5 & 14 & 1.6 & 14 & 1.6 & 18 & 1.5 & 13 & 1.5 \\
75491 & UCL & F2V & 7.07$\pm$0.47 & 4.3 & 0.12$\pm$0.01 & 3.833$\pm$0.006 & 0.87$\pm$0.06 & 1.5 & 12 & 1.6 & 12 & 1.6 & 12 & 1.6 & 9 & 1.6 \\
75683 & UCL & F6V & 7.60$\pm$0.66 & 4.5 & 0.00$\pm$0.03 & 3.802$\pm$0.007 & 0.35$\pm$0.08 & 1.3 & 23 & 1.3 & 23 & 1.5$^\ast$ & $>$19 & 1.3 & 35 & 1.3 \\
75891 & UCL & F3V & 7.47$\pm$0.51 & 5.4 & 0.12$\pm$0.02 & 3.827$\pm$0.005 & 0.75$\pm$0.06 & 1.5 & 13 & 1.6 & 13 & 1.6 & 14 & 1.5 & 12 & 1.5 \\
75933 & UCL & F3V & 6.71$\pm$0.46 & 4.7 & 0.26$\pm$0.02 & 3.827$\pm$0.005 & 0.79$\pm$0.06 & 1.5 & 13 & 1.6 & 13 & 1.6 & 13 & 1.5 & 12 & 1.5 \\
76084 & UCL & F1V & 6.56$\pm$0.45 & 5.4 & 0.30$\pm$0.03 & 3.845$\pm$0.012 & 0.93$\pm$0.06 & 1.6 & 11 & 1.7 & 11 & 1.7 & 11 & 1.7 & 9 & 1.7 \\
76457 & UCL & F3V & 9.73$\pm$0.65 & 5.3 & 0.00$\pm$0.03 & 3.827$\pm$0.005 & 0.65$\pm$0.06 & 1.5 & 15 & 1.5 & 15 & 1.5 & 22 & 1.5 & 14 & 1.5 \\
76501 & UCL & F3V & 8.39$\pm$0.57 & 5.0 & 0.19$\pm$0.08 & 3.827$\pm$0.005 & 0.68$\pm$0.07 & 1.5 & 14 & 1.6 & 14 & 1.5 & 18 & 1.5 & 13 & 1.5 \\
76875 & UCL & F2V & 7.96$\pm$0.54 & 5.1 & 0.04$\pm$0.02 & 3.833$\pm$0.006 & 0.77$\pm$0.06 & 1.5 & 13 & 1.6 & 14 & 1.6 & 14 & 1.5 & 13 & 1.6 \\
77038 & UCL & F5V & 6.48$\pm$0.50 & 4.7 & 0.12$\pm$0.03 & 3.814$\pm$0.011 & 0.66$\pm$0.07 & 1.4 & 15 & 1.5 & 13 & 1.5 & 15 & 1.5 & 13 & 1.5 \\
77432 & UCL & F5V & 7.84$\pm$0.54 & 4.7 & 0.00$\pm$0.01 & 3.814$\pm$0.011 & 0.53$\pm$0.06 & 1.3 & 17 & 1.4 & 19 & 1.4 & 37 & 1.4 & 16 & 1.4 \\
77502 & UCL & F4V & 5.94$\pm$0.42 & 4.7 & 0.00$\pm$0.05 & 3.822$\pm$0.009 & 0.80$\pm$0.06 & 1.5 & 13 & 1.6 & 12 & 1.6 & 13 & 1.6 & 10 & 1.6 \\
77520 & UCL & F4V & 6.83$\pm$0.53 & 4.8 & 0.16$\pm$0.07 & 3.822$\pm$0.009 & 0.60$\pm$0.07 & 1.4 & 16 & 1.5 & 17 & 1.5 & 28 & 1.5 & 16 & 1.5 \\
77713 & UCL & F4V & 6.28$\pm$0.49 & 5.2 & 0.03$\pm$0.04 & 3.822$\pm$0.009 & 0.66$\pm$0.07 & 1.4 & 15 & 1.5 & 14 & 1.5 & 17 & 1.5 & 13 & 1.5 \\
77780 & UCL & F7V & 9.33$\pm$0.65 & 3.9 & 0.00$\pm$0.12 & 3.795$\pm$0.007 & 0.32$\pm$0.08 & 1.2 & 22 & 1.3 & 23 & 1.4$^\ast$ & $>$20 & 1.3 & 23 & 1.3 \\
77813 & US & F9V & 7.97$\pm$0.70 & 3.1 & 0.59$\pm$0.10 & 3.781$\pm$0.007 & 0.65$\pm$0.09 & 1.5 & 10 & 1.5 & 10 & 1.4 & 14 & 1.5 & 11 & 1.5 \\
78043 & UCL & F4V & 6.95$\pm$0.55 & 5.1 & 0.04$\pm$0.08 & 3.822$\pm$0.009 & 0.64$\pm$0.08 & 1.4 & 15 & 1.5 & 14 & 1.5 & 20 & 1.5 & 14 & 1.5 \\
78233 & US & F0IV & 5.96$\pm$0.56 & 6.2 & 0.67$\pm$0.04 & 3.855$\pm$0.010 & 0.99$\pm$0.08 & 1.6 & 10 & 1.7 & 10 & 1.8 & 10 & 1.7 & 9 & 1.7 \\
78555 & UCL & F1V & 7.78$\pm$0.52 & 5.3 & 0.06$\pm$0.04 & 3.845$\pm$0.012 & 0.68$\pm$0.06 & 1.5 & 20 & 1.5 & 22 & 1.6$^\ast$ & $>$14 & 1.5 & 20 & 1.5 \\
78663 & US & F6V & 7.11$\pm$0.59 & 4.6 & 0.03$\pm$0.02 & 3.802$\pm$0.007 & 0.65$\pm$0.07 & 1.4 & 14 & 1.5 & 12 & 1.5 & 15 & 1.4 & 14 & 1.4 \\
78881 & UCL & F4V & 6.86$\pm$0.55 & 3.9 & 0.25$\pm$0.05 & 3.822$\pm$0.009 & 1.12$\pm$0.07 & 1.9 & 7 & 1.9 & 7 & 1.8 & 8 & 1.9 & 7 & 1.9 \\
78977 & US & F8V & 7.53$\pm$0.64 & 3.1 & 0.38$\pm$0.08 & 3.788$\pm$0.007 & 0.83$\pm$0.08 & 1.7 & 8 & 1.7 & 8 & 1.6 & 11 & 1.6 & 8 & 1.7 \\
79054 & US & F3V & 6.24$\pm$0.53 & 5.4 & 0.35$\pm$0.05 & 3.827$\pm$0.005 & 0.78$\pm$0.08 & 1.5 & 13 & 1.6 & 13 & 1.6 & 13 & 1.5 & 12 & 1.5 \\
79083 & US & F3V & 7.16$\pm$0.63 & 4.2 & 0.76$\pm$0.13 & 3.827$\pm$0.005 & 1.13$\pm$0.09 & 1.9 & 7 & 1.9 & 7 & 1.9 & 8 & 1.9 & 7 & 1.9 \\
79097 & US & F4V & 6.99$\pm$0.57 & 4.4 & 0.48$\pm$0.12 & 3.822$\pm$0.009 & 0.90$\pm$0.09 & 1.6 & 11 & 1.6 & 10 & 1.6 & 11 & 1.7 & 9 & 1.6 \\
79288 & US & F2V & 7.50$\pm$0.60 & 5.1 & 0.21$\pm$0.04 & 3.833$\pm$0.006 & 0.65$\pm$0.07 & 1.5 & 15 & 1.5 & 16 & 1.5 & 36 & 1.5 & 18 & 1.5 \\
79369 & US & F1V & 6.42$\pm$0.62 & 6.2 & 0.60$\pm$0.10 & 3.845$\pm$0.012 & 0.93$\pm$0.09 & 1.6 & 11 & 1.7 & 11 & 1.7 & 11 & 1.7 & 9 & 1.7 \\
79516 & UCL & F5V & 8.07$\pm$0.56 & 4.0 & 0.05$\pm$0.01 & 3.814$\pm$0.011 & 0.54$\pm$0.06 & 1.3 & 17 & 1.4 & 18 & 1.4 & 29 & 1.4 & 16 & 1.4 \\
79606 & US & F8V & 9.19$\pm$0.79 & 3.8 & 0.81$\pm$0.14 & 3.788$\pm$0.007 & 0.65$\pm$0.09 & 1.5 & 11 & 1.5 & 11 & 1.4 & 15 & 1.4 & 12 & 1.5 \\
79643 & US & F3V & 6.63$\pm$0.62 & 4.8 & 0.56$\pm$0.05 & 3.827$\pm$0.005 & 0.67$\pm$0.08 & 1.5 & 14 & 1.5 & 14 & 1.5 & 20 & 1.5 & 14 & 1.5 \\
79644 & US & F6V & 6.30$\pm$0.64 & 4.1 & 0.53$\pm$0.11 & 3.802$\pm$0.007 & 0.44$\pm$0.10 & 1.3 & 20 & 1.3 & 19 & 1.3 & 39 & 1.3 & 18 & 1.3 \\
79673 & UCL & F4V & 7.90$\pm$0.54 & 4.3 & 0.00$\pm$0.02 & 3.822$\pm$0.009 & 0.57$\pm$0.06 & 1.4 & 16 & 1.5 & 19 & 1.5$^\ast$ & $>$15 & 1.4 & 23 & 1.4 \\
79710 & UCL & F1V & 8.45$\pm$0.56 & 5.8 & 0.00$\pm$0.05 & 3.845$\pm$0.012 & 0.67$\pm$0.06 & 1.5 & 21 & 1.5 & 24 & 1.6$^\ast$ & $>$15 & 1.5 & 23 & 1.5 \\
79742 & UCL & F6V & 7.89$\pm$0.59 & 4.5 & 0.00$\pm$0.05 & 3.802$\pm$0.007 & 0.45$\pm$0.07 & 1.3 & 19 & 1.3 & 19 & 1.3 & 36 & 1.3 & 18 & 1.3 \\
79908 & UCL & F8V & 9.71$\pm$0.67 & 3.0 & 0.08$\pm$0.07 & 3.788$\pm$0.007 & 0.35$\pm$0.07 & 1.2 & 21 & 1.2 & 20 & 1.3 & 30 & 1.2 & 19 & 1.2 \\
79910 & US & F4V & 7.70$\pm$0.69 & 4.2 & 0.49$\pm$0.04 & 3.822$\pm$0.009 & 0.72$\pm$0.08 & 1.4 & 14 & 1.6 & 13 & 1.6 & 14 & 1.5 & 13 & 1.5 \\
79977 & US & F3V & 7.79$\pm$0.66 & 4.6 & 0.36$\pm$0.05 & 3.827$\pm$0.005 & 0.63$\pm$0.08 & 1.5 & 15 & 1.5 & 15 & 1.5 & 27 & 1.5 & 17 & 1.5 \\
80586 & US & F5IV-V & 7.02$\pm$0.65 & 4.7 & 0.00$\pm$0.10 & 3.814$\pm$0.011 & 0.93$\pm$0.09 & 1.6 & 9 & 1.7 & 9 & 1.6 & 11 & 1.7 & 8 & 1.7 \\
80663 & UCL & F1V & 5.09$\pm$0.61 & 5.4 & 0.68$\pm$0.09 & 3.845$\pm$0.012 & 0.67$\pm$0.11 & 1.5 & 21 & 1.5 & 24 & 1.6$^\ast$ & $>$11 & 1.5 & 23 & 1.5 \\
80896 & US & F3V & 7.67$\pm$0.64 & 5.3 & 0.12$\pm$0.02 & 3.827$\pm$0.005 & 0.77$\pm$0.07 & 1.5 & 13 & 1.6 & 13 & 1.6 & 13 & 1.5 & 12 & 1.5 \\
80921 & UCL & F2IV & 5.30$\pm$0.55 & 5.1 & 0.70$\pm$0.21 & 3.833$\pm$0.006 & 0.61$\pm$0.12 & 1.5 & 20 & 1.5 & 23 & 1.6$^\ast$ & $>$12 & 1.4 & 30 & 1.5 \\
81455 & US & F5IV-V & 7.01$\pm$0.61 & 4.0 & 0.08$\pm$0.02 & 3.814$\pm$0.011 & 0.58$\pm$0.08 & 1.3 & 17 & 1.4 & 17 & 1.5 & 21 & 1.4 & 15 & 1.4 \\
81851 & US & F3V & 9.61$\pm$0.78 & 5.2 & 0.00$\pm$0.04 & 3.827$\pm$0.005 & 0.56$\pm$0.07 & 1.4 & 21 & 1.4 & 24 & 1.7$^\dagger$ & $>$16 & 1.6$^\dagger$ & $>$13 & 1.5 \\
82218 & US & F3V & 8.39$\pm$0.72 & 4.8 & 0.30$\pm$0.02 & 3.827$\pm$0.005 & 0.55$\pm$0.08 & 1.4 & 22 & 1.4 & 25 & 1.7$^\dagger$ & $>$16 & 1.6$^\dagger$ & $>$13 & 1.5 \\
82319 & US & F3V & 4.67$\pm$0.96 & 5.5 & 0.10$\pm$0.02 & 3.827$\pm$0.005 & 1.05$\pm$0.18 & 1.7 & 8 & 1.8 & 8 & 1.7 & 9 & 1.8 & 8 & 1.7 \\
82534 & US & F3V & 8.55$\pm$0.68 & 5.6 & 0.00$\pm$0.03 & 3.827$\pm$0.005 & 0.72$\pm$0.07 & 1.4 & 14 & 1.6 & 14 & 1.6 & 15 & 1.5 & 13 & 1.5 \\
82569 & UCL & F4V & 5.52$\pm$0.38 & 4.0 & 0.18$\pm$0.06 & 3.822$\pm$0.009 & 0.95$\pm$0.07 & 1.6 & 10 & 1.7 & 9 & 1.7 & 11 & 1.7 & 8 & 1.7 \\
82747 & UCL & F5Ve & 6.94$\pm$0.55 & -0.7 & 0.96$\pm$0.40 & 3.814$\pm$0.011 & 0.92$\pm$0.18 & 1.6 & 10 & 1.7 & 9 & 1.6 & 11 & 1.7 & 9 & 1.6 \\
83159 & UCL & F6V & 6.79$\pm$0.47 & 4.4 & 0.00$\pm$0.08 & 3.802$\pm$0.007 & 0.63$\pm$0.07 & 1.4 & 14 & 1.5 & 12 & 1.4 & 16 & 1.4 & 14 & 1.4 
\enddata
\tablecomments{Spectral Types are from this work (Section \ref{sct:spt}).  Uncertainties in Log(\teff) are 
calculated with a spectral type uncertainty of 1 subtype.
In cases where the H-R diagram position was too close to the main sequence to yield a unique age, we
provide upper limits (denoted by $<$) based on the 2$\sigma$ upper limit on the luminosity.  We have provided 
the median mass of all evolutionary tracks as the preferred mass for each member.  Given the
sizes of the observational uncertainties, it is preferable to adopt the median subgroup ages rather 
than these individual isochronal ages.\\
$\ast$ -- mass was derived assuming a 15~Myr age.. $\dagger$ -- mass was derived assuming a 10~Myr age.}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Stars Rejected as Sco-Cen Members \label{tbl:rejected}}
\tablehead{
  \colhead{Name} &
  \colhead{Spectral} & 
  \colhead{Rejection Criteria} &
  \colhead{Ref.} \\
  \colhead{} & 
  \colhead{Type} & 
  \colhead{} &
  \colhead{}
}
\startdata
HIP~56227 & F0IV      & Kinematic Parallax    & 1 \\
HIP~57595 & F6V       & Trigonometric Parallax & 1 \\
HIP~59781 & F8V       & Kinematic Parallax    & 1 \\
HIP~61086 & F1V       & HRD Position          & 1 \\
HIP~62056 & F6V       & HRD Position          & 1 \\
HIP~62428 & A7III     & Giant                 & 1 \\
HIP~62674 & F3V       & HRD Position          & 1 \\
HIP~63022 & F0V       & HRD Position          & 1 \\
HIP~64316 & F3V       & HRD Position          & 1 \\
HIP~66285 & F7V       & Companion Li-poor     & 1 \\
HIP~69327 & F1V       & Kinematic Parallax    & 1 \\
HIP~70833 & F3V       & Companion Li-poor     & 1 \\
HIP~75824 & F3V       & Li-poor               & 1 \\
HIP~77457 & A7IV      & Kinematic Parallax    & 2 \\
HIP~79258 & F4V       & Kinematic Parallax    & 1 \\
HIP~81392 & G2/3 V    & Li-poor               & 2 \\
HIP~83542 & G8/K0 III & Giant                 & 3 
\enddata
\tablecomments{Spectral Type References: (1) this work, (2) \citet{1982mcts.book.....H}
(3) \citet{1988mcts.book.....H}
}
\end{deluxetable}

\begin{deluxetable}{lrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Median Age Estimates of the PMS F-Type members of US, UCL and LCC\label{tbl:ages}}
\tablehead{
  \colhead{Evolutionary} &
  \colhead{US} & 
  \colhead{UCL} & 
  \colhead{LCC} \\
  \colhead{Tracks} & 
  \colhead{(Myr)} &
  \colhead{(Myr)} &
  \colhead{(Myr)} \\
}
\startdata
 Dartmouth   & 13$\pm$4 & 16$\pm$5  & 18$\pm$7 \\
 Yonsei-Yale & 13$\pm$4 & 15$\pm$5  & 18$\pm$9 \\
 SDF00       & 14$\pm$5 & 16$\pm$9  & 15$\pm$6 \\
 DM97        & 12$\pm$3 & 15$\pm$6  & 15$\pm$5 \\
\hline \\
Median           & 13      & 16      & 17      \\
Statistical Unc. & $\pm$1  & $\pm$1  & $\pm$1  \\
Systematic Unc.  & $\pm$1  & $\pm$1  & $\pm$2
\enddata
\tablecomments{
Uncertainties represent the 1$\sigma$ dispersion in the Chauvenet's-criterion 
clipped ages \citep{2003drea.book.....B} for the members for which we were 
able to determine an age.  The overall uncertainty is the 68\% C.L. 
of the median \citep{2001ApJ...549....1G} (statistical) and the dispersion
in ages (systematic).  
Median ages for UCL and LCC are only defined by members F5 or cooler, as earlier 
members are too close to the main sequence to yield reliable ages. 
}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Stellar Parameters for US Turnoff Stars\label{tbl:usturnoff}}
\tablehead{
  \colhead{Name} &
  \colhead{log(\teff)} & 
  \colhead{log(L/\lsun)} &
  \colhead{\vsini} & 
  \colhead{B94 Age} &
  \colhead{B94 Mass} &
  \colhead{E11 Age} & 
  \colhead{E11 Mass} &
  \colhead{E11 Age} & 
  \colhead{E11 Mass} \\
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} & 
  \colhead{(no rot.)} &
  \colhead{(no rot.)} & 
  \colhead{(rot.)} & 
  \colhead{(rot.)} \\
  \colhead{} &
  \colhead{(dex)} &
  \colhead{(dex)} &
  \colhead{(km~s$^{-1}$)} &
  \colhead{(Myr)} &
  \colhead{(\msun)} & 
  \colhead{(Myr)} &
  \colhead{(\msun)} & 
  \colhead{(Myr)} & 
  \colhead{(\msun)} 
}
\startdata
 $\omega$~Sco   & 4.424 $\pm$ 0.019 & 3.96 $\pm$ 0.05 & 100$\pm$6  &  2 & 11.4 &  5 & 11.2 &  5 & 11.4 \\
 $\beta^1$~Sco  & 4.419 $\pm$ 0.010 & 4.29 $\pm$ 0.05 &  91$\pm$8  &  9 & 12.2 & 11 & 12.1 & 11 & 12.2 \\
 $\pi$~Sco      & 4.402 $\pm$ 0.007 & 4.34 $\pm$ 0.10 & 100$\pm$15 & 12 & 12.4 & 12 & 12.9 & 14 & 12.6 \\
 $\tau$~Sco     & 4.475 $\pm$ 0.073 & 4.31 $\pm$ 0.16 &  10$\pm$2  &  2 & 14.7 &  5 & 14.5 &  5 & 14.7 \\
 $\delta$~Sco   & 4.438 $\pm$ 0.033 & 4.58 $\pm$ 0.14 & 148$\pm$8  &  9 & 14.4 &  9 & 14.9 & 10 & 14.6 \\
 $\sigma$~Sco   & 4.443 $\pm$ 0.015 & 4.98 $\pm$ 0.12 &  56$\pm$15 &  8 & 17.7 &  8 & 18.0 & 10 & 17.2
\enddata
\tablecomments{References: (B94) \citet{1994A&AS..106..275B}, (E11) \citet{2011arXiv1110.5049E}.  
\vsini\, values adopted from \citet{1997A&A...319..811B} }
\end{deluxetable}

\clearpage
\begin{deluxetable}{llrrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Stellar Parameters For A-type Upper Sco Members \label{tbl:atype_params}}
\tablehead{
  \colhead{HIP} &
  \colhead{Spectral} & 
  \colhead{A$_V$} & 
  \colhead{$\pi_{kin}$} &
  \colhead{log(\teff)} & 
  \colhead{log(L/\lsun)} &
  \colhead{Ref.} \\   
  \colhead{} & 
  \colhead{Type} & 
  \colhead{(mag)} & 
  \colhead{(mas)} & 
  \colhead{(dex)} & 
  \colhead{(dex)} &
  \colhead{}
}
\startdata
76310 & A0V      & 0.14 $\pm$ 0.03 & 8.22 $\pm$ 0.62 & 3.980 $\pm$ 0.031 & 1.271 $\pm$ 0.070 & 1 \\
77545 & A2/3V    & 1.25 $\pm$ 0.04 & 6.83 $\pm$ 0.62 & 3.937 $\pm$ 0.014 & 1.053 $\pm$ 0.081 & 2 \\
77815 & A5V      & 0.85 $\pm$ 0.07 & 6.89 $\pm$ 0.58 & 3.907 $\pm$ 0.007 & 1.195 $\pm$ 0.077 & 2 \\
77960 & A4IV/V   & 0.75 $\pm$ 0.02 & 8.56 $\pm$ 0.71 & 3.918 $\pm$ 0.012 & 0.973 $\pm$ 0.093 & 2 \\
78099 & A0V      & 0.59 $\pm$ 0.03 & 7.42 $\pm$ 0.59 & 3.980 $\pm$ 0.031 & 1.367 $\pm$ 0.073 & 2 \\
78196 & A0V      & 0.00 $\pm$ 0.04 & 8.45 $\pm$ 0.63 & 3.980 $\pm$ 0.031 & 1.302 $\pm$ 0.070 & 3 \\
78494 & A2mA7-F2 & 0.75 $\pm$ 0.06 & 7.26 $\pm$ 0.57 & 3.943 $\pm$ 0.016 & 1.395 $\pm$ 0.077 & 2 \\
78809 & A1Vnn    & 0.21 $\pm$ 0.05 & 7.29 $\pm$ 0.57 & 3.964 $\pm$ 0.019 & 1.244 $\pm$ 0.071 & 1 \\
78847 & A0V      & 0.63 $\pm$ 0.06 & 6.76 $\pm$ 0.55 & 3.980 $\pm$ 0.031 & 1.445 $\pm$ 0.078 & 1 \\
78963 & A9V      & 0.64 $\pm$ 0.06 & 5.11 $\pm$ 0.46 & 3.872 $\pm$ 0.010 & 1.314 $\pm$ 0.084 & 3 \\
78996 & A9V      & 0.47 $\pm$ 0.03 & 7.25 $\pm$ 0.57 & 3.872 $\pm$ 0.010 & 1.019 $\pm$ 0.069 & 2 \\
79124 & A0V      & 0.78 $\pm$ 0.05 & 6.51 $\pm$ 0.53 & 3.980 $\pm$ 0.031 & 1.550 $\pm$ 0.078 & 2 \\
79156 & A0V      & 0.60 $\pm$ 0.07 & 6.43 $\pm$ 0.54 & 3.980 $\pm$ 0.031 & 1.366 $\pm$ 0.081 & 1 \\
79250 & A3III/IV & 0.33 $\pm$ 0.05 & 9.60 $\pm$ 0.75 & 3.932 $\pm$ 0.012 & 0.963 $\pm$ 0.072 & 2 \\
79366 & A3V      & 0.80 $\pm$ 0.02 & 7.35 $\pm$ 0.60 & 3.932 $\pm$ 0.012 & 1.202 $\pm$ 0.071 & 2 \\
79392 & A2IV     & 0.71 $\pm$ 0.04 & 5.81 $\pm$ 0.49 & 3.943 $\pm$ 0.016 & 1.300 $\pm$ 0.076 & 2 \\
79476 & A8IVe    & 1.02 $\pm$ 0.40 & 7.56 $\pm$ 0.61 & 3.875 $\pm$ 0.010 & 1.006 $\pm$ 0.175 & 4 \\
79733 & A1mA9-F2 & 1.25 $\pm$ 0.04 & 4.51 $\pm$ 0.43 & 3.964 $\pm$ 0.019 & 1.480 $\pm$ 0.092 & 3 \\
79860 & A0V      & 0.38 $\pm$ 0.03 & 4.91 $\pm$ 0.40 & 3.980 $\pm$ 0.031 & 1.432 $\pm$ 0.075 & 3 \\
79878 & A0V      & 0.00 $\pm$ 0.02 & 7.35 $\pm$ 0.55 & 3.980 $\pm$ 0.031 & 1.407 $\pm$ 0.070 & 5 \\
79987 & A7V      & 1.69 $\pm$ 0.18 & 3.84 $\pm$ 0.40 & 3.892 $\pm$ 0.014 & 1.308 $\pm$ 0.116 & 6 \\
80019 & A0V      & 1.03 $\pm$ 0.07 & 7.81 $\pm$ 0.68 & 3.980 $\pm$ 0.031 & 1.374 $\pm$ 0.084 & 1 \\
80059 & A7III/IV & 0.56 $\pm$ 0.07 & 7.74 $\pm$ 0.64 & 3.892 $\pm$ 0.014 & 0.907 $\pm$ 0.075 & 2 \\
80088 & A9V      & 0.61 $\pm$ 0.03 & 6.11 $\pm$ 0.66 & 3.872 $\pm$ 0.010 & 0.960 $\pm$ 0.095 & 2 \\
80130 & A9V      & 0.66 $\pm$ 0.02 & 6.41 $\pm$ 0.57 & 3.872 $\pm$ 0.010 & 1.089 $\pm$ 0.077 & 2 \\
80196 & A1Vn     & 2.36 $\pm$ 0.18 & 5.94 $\pm$ 0.56 & 3.964 $\pm$ 0.019 & 1.602 $\pm$ 0.102 & 6 \\
80238 & A2.5V    & 0.74 $\pm$ 0.09 & 8.00 $\pm$ 0.68 & 3.937 $\pm$ 0.014 & 1.389 $\pm$ 0.081 & 7 \\
80311 & A1V      & 0.93 $\pm$ 0.05 & 5.51 $\pm$ 0.49 & 3.964 $\pm$ 0.019 & 1.266 $\pm$ 0.080 & 6 \\
80425 & A1V      & 1.52 $\pm$ 0.17 & 7.25 $\pm$ 0.64 & 3.964 $\pm$ 0.019 & 1.392 $\pm$ 0.096 & 6 \\
80799 & A3V      & 0.25 $\pm$ 0.04 & 7.97 $\pm$ 0.62 & 3.932 $\pm$ 0.012 & 1.078 $\pm$ 0.068 & 6 \\
81624 & ``A3$^\ast$'' & 2.56 $\pm$ 0.78 & 5.08 $\pm$ 0.48 & 3.932 $\pm$ 0.012 & 2.003 $\pm$ 0.316 & 8 \\
82397 & A3V      & 0.00 $\pm$ 0.03 & 7.85 $\pm$ 0.62 & 3.932 $\pm$ 0.012 & 1.118 $\pm$ 0.072 & 3
\enddata
\tablecomments{Uncertainties in log(\teff) are determined assuming a spectral type uncertainty of 1 subtype.\\
Spectral Type References: 
(1) \citet{2001A&A...373..625P},
(2) \citet{1988mcts.book.....H},
(3) \citet{1982mcts.book.....H},
(4) \citet{2003AJ....126.2971V},
(5) \citet{1972AJ.....77..474G},
(6) \citet{1967ApJ...147.1003G}, 
(7) \citet{1981ApJS...45..437A},
(8) \citet{1998AJ....116.2530G} \\
$^*$ We list the hydrogen type in the table, the full type from \citet{1998AJ....116.2530G} is ``kA1 hA3 mA3 Vaer Bd1 $\le$ Nem1''
}
\end{deluxetable}

\begin{deluxetable}{lr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Age Constraints for Upper Sco from the A-type Main Sequence Turn-on\label{tbl:astar_ages}}
\tablehead{
  \colhead{Evolutionary} &
  \colhead{Age} \\
  \colhead{Tracks} & 
  \colhead{(Myr)} }
\startdata
 Dartmouth        & 10$\pm$2 \\
 Yonsei-Yale      & 10$\pm$2 \\
 SDF00            & 12$\pm$3 \\
 DM97             &  9$\pm$2 \\
\hline \\
 Median           & 10       \\
 Statistical Unc. &   $\pm$1 \\
 Systematic Unc.  &   $\pm$1
\enddata
\tablecomments{
The overall uncertainty is the 68\% C.L. of the median \citep{2001ApJ...549....1G} 
(statistical) and the dispersion in ages (systematic).}
\end{deluxetable}
\clearpage

\begin{landscape}
\begin{deluxetable}{lllrrrrrrrrr}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Stellar Parameters for G-Type Upper Sco Members\label{tbl:pz99_gk}}
\tablehead{
  \colhead{Object} &
  \colhead{TYC} &
  \colhead{SpT} &
  \colhead{$\pi_{kin}$} &
  \colhead{A$_V$} & 
  \colhead{log(\teff)} & 
  \colhead{log(L/\lsun)} &
  \colhead{D08} & 
  \colhead{YY04} & 
  \colhead{S00} & 
  \colhead{DM97} &
  \colhead{Ref.} \\
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{(mas)} &
  \colhead{(mag)} & 
  \colhead{(dex)} & 
  \colhead{(dex)} & 
  \colhead{(Myr)} & 
  \colhead{(Myr)} & 
  \colhead{(Myr)} & 
  \colhead{(Myr)} & 
  \colhead{} \\
}
\startdata
{[}PZ99]~J155548.7-251223 & 6783-2045-1 & G3      & 6.56 $\pm$ 0.85 & 0.70 $\pm$ 0.17 & 3.756 & 0.38 $\pm$ 0.13 & 11 & 12 & 18 & 12 & (1) \\
{[}PZ99]~J161618.0-233947 & 6793-1406-1 & G7      & 7.17 $\pm$ 0.81 & 0.73 $\pm$ 0.06 & 3.742 & 0.34 $\pm$ 0.10 &  9 & 10 & 16 &  9 & (1) \\
{[}PZ99]~J160843.4-260216 & 6784-39-1   & G7      & 7.39 $\pm$ 0.66 & 0.65 $\pm$ 0.09 & 3.742 & 0.36 $\pm$ 0.09 &  9 & 10 & 15 &  9 & (1) \\
{[}PZ99]~J161459.2-275023 & 6801-186-1  & G5      & 7.66 $\pm$ 0.92 & 0.73 $\pm$ 0.31 & 3.750 & 0.08 $\pm$ 0.16 & 23 & 23 & 30 & 21 & (1) \\
{[}PZ99]~J160040.6-220032 & 6212-1183-1 & G9      & 6.36 $\pm$ 1.06 & 0.65 $\pm$ 0.17 & 3.728 & 0.27 $\pm$ 0.16 &  8 &  9 & 15 &  7 & (1) \\
{[}PZ99]~J160000.7-250941 & 6783-1747-1 & G0      & 6.86 $\pm$ 0.65 & 0.36 $\pm$ 0.19 & 3.774 & 0.19 $\pm$ 0.11 & 24 & 24 & ... & 22 & (1) \\
{[}PZ99]~J160158.2-200811 & 6208-1543-1 & G5      & 6.31 $\pm$ 0.77 & 1.22 $\pm$ 0.25 & 3.750 & 0.65 $\pm$ 0.15 &  5 &  6 & 10 &  5 & (1) \\
{[}PZ99]~J155812.7-232835 & 6779-780-1  & G2      & 6.60 $\pm$ 0.77 & 0.86 $\pm$ 0.18 & 3.762 & 0.49 $\pm$ 0.12 & 10 & 10 & 16 & 10 & (1) \\
{[}PZ99]~J161731.4-230334 & 6793-501-1  & G0      & 5.37 $\pm$ 0.78 & 0.72 $\pm$ 0.15 & 3.774 & 0.71 $\pm$ 0.14 &  8 &  8 & 12 &  8 & (1) \\
{[}PZ99]~J161318.6-221248 & 6213-306-1  & G9      & 6.90 $\pm$ 0.75 & 1.16 $\pm$ 0.16 & 3.728 & 0.60 $\pm$ 0.12 &  4 &  4 &  7 &  4 & (1) \\
HIP~78483		  & 6787-1367-1 & G2IV    & 6.46 $\pm$ 0.61 & 0.22 $\pm$ 0.12 & 3.762 & 0.64 $\pm$ 0.10 &  7 &  8 & 12 &  7 & (2) \\
HIP~78581		  & 7329-1646-1 & G1V     & 9.26 $\pm$ 0.75 & 0.04 $\pm$ 0.06 & 3.769 & 0.38 $\pm$ 0.08 & 15 & 15 & 20 & 15 & (3) \\
HIP~79252		  & 6213-75-1   & G7IV(e) & 8.94 $\pm$ 0.86 & 0.64 $\pm$ 0.23 & 3.742 & 0.45 $\pm$ 0.12 &  7 &  8 & 13 &  7 & (2) \\
HIP~79462		  & 6793-1271-1 & G2V     & 7.03 $\pm$ 0.61 & 0.45 $\pm$ 0.15 & 3.762 & 0.70 $\pm$ 0.10 &  6 &  7 & 10 &  7 & (4) \\
HIP~80320		  & 6806-833-1  & G3IV    & 7.97 $\pm$ 0.63 & 0.00 $\pm$ 0.04 & 3.756 & 0.42 $\pm$ 0.07 & 10 & 11 & 17 & 11 & (2) \\
HIP~80535		  & 6802-183-1  & G0V     & 7.59 $\pm$ 0.64 & 0.00 $\pm$ 0.02 & 3.774 & 0.71 $\pm$ 0.07 &  8 &  8 & 12 &  8 & (3)
\enddata
\tablecomments{
Spectral Type References -- (1) \citet{1999AJ....117.2381P}, (2) \citet{2006A&A...460..695T}, (3) \citet{1982mcts.book.....H}, (4) \citet{1988mcts.book.....H} \\
}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{lrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Median Ages of the G-Type Upper Sco Members\label{tbl:us_gstar_ages}}
\tablehead{
  \colhead{Evolutionary} &
  \colhead{Age} \\
  \colhead{Tracks} & 
  \colhead{(Myr)} \\
}
\startdata
 Dartmouth   &  8$\pm$4 \\
 Yonsei-Yale &  9$\pm$3 \\
 SDF00       & 14$\pm$4 \\
 DM97        &  8$\pm$4 \\
\hline \\
Median           &       9 \\
Statistical Unc. &  $\pm$2 \\
Systematic Unc.  &  $\pm$3
\enddata
\tablecomments{
Uncertainties represent the 1$\sigma$ dispersion in the Chauvenet's-criterion clipped 
ages \citep{2003drea.book.....B}.  The uncertainty in the median is 
the 68\% confidence limit as described in \cite{2001ApJ...549....1G} (statistical) and 
the dispersion in ages (systematic).
}
\end{deluxetable}

\begin{deluxetable}{llrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Properties of Upper Sco Members Used For Expansion Age\label{tbl:us_expand}}
\tablehead{
  \colhead{HIP} &
  \colhead{d}  & 
  \colhead{v$_{rad}$(pred.)} &
  \colhead{v$_{rad}$(obs.)} &
  \colhead{Ref.} \\
  \colhead{} &
  \colhead{(pc)}  & 
  \colhead{(km~s$^{-1}$} & 
  \colhead{(km~s$^{-1}$} & 
  \colhead{} \\
}
\startdata
76071 & 175 $\pm$ 20 & -5.3 & -6.1 $\pm$ 2.3 & 1 \\
76310 & 151 $\pm$ 13 & -4.4 & -2.5 $\pm$ 0.6 & 1 \\
76503 & 190 $\pm$ 13 & -4.4 &  3.7 $\pm$ 20.0 & 2 \\
76633 & 145 $\pm$ 18 & -6.2 & -2.8 $\pm$ 2.2 & 3 \\
77635 & 152 $\pm$ 6  & -5.0 & -3.0 $\pm$ 4.7 & 3 \\
77813 & 105 $\pm$ 14 & -6.8 & -5.4 $\pm$ 0.4 & 4 \\
77840 & 154 $\pm$ 12 & -5.2 & -9.3 $\pm$ 1.6 & 3 \\
77858 & 129 $\pm$ 9  & -5.4 & -6.3 $\pm$ 20.0 & 2 \\
77859 & 131 $\pm$ 6  & -5.6 & -9.2 $\pm$ 3.1 & 3 \\
77900 & 158 $\pm$ 12 & -4.6 & -1.3 $\pm$ 2.6 & 3 \\
77909 & 158 $\pm$ 11 & -5.2 & -8.7 $\pm$ 4.3 & 3 \\
77911 & 148 $\pm$ 12 & -5.9 & -2.9 $\pm$ 2.6 & 1 \\
78099 & 141 $\pm$ 15 & -5.9 & -6.5 $\pm$ 2.9 & 3 \\
78104 & 145 $\pm$ 4  & -4.2 &  3.3 $\pm$ 20.0 & 2 \\
78207 & 143 $\pm$ 5  & -8.3 &  1.5 $\pm$ 2.2 & 1 \\
78246 & 170 $\pm$ 7  & -5.5 & -12.1 $\pm$ 3.4 & 3 \\
78265 & 180 $\pm$ 21 & -5.1 & -11.7 $\pm$ 10.0 & 2 \\
78530 & 157 $\pm$ 13 & -6.4 & -9.0 $\pm$ 4.4 & 3 \\
78549 & 146 $\pm$ 12 & -6.2 & -5.0 $\pm$ 5.0 & 3 \\
78663 & 144 $\pm$ 24 & -4.1 & -11.3 $\pm$ 0.3 & 4 \\
78809 & 144 $\pm$ 12 & -6.0 & -5.5 $\pm$ 3.2 & 1 \\
78820 & 124 $\pm$ 12 & -7.1 & -1.0 $\pm$ 2.0 & 3 \\
78847 & 162 $\pm$ 21 & -6.5 & -23.0 $\pm$ 3.0 & 1 \\
78877 & 161 $\pm$ 17 & -6.0 & -6.6 $\pm$ 4.3 & 3 \\
78933 & 145 $\pm$ 5  & -6.9 & -4.4 $\pm$ 3.0 & 3 \\
78996 & 108 $\pm$ 10 & -6.0 & -7.9 $\pm$ 2.0 & 1 \\
79031 & 119 $\pm$ 6  & -5.9 & -4.9 $\pm$ 2.8 & 3 \\
79054 & 139 $\pm$ 20 & -6.0 & -4.1 $\pm$ 0.7 & 4 \\
79098 & 136 $\pm$ 6  & -6.1 & -16.0 $\pm$ 5.4 & 5 \\
79124 & 123 $\pm$ 10 & -7.4 & -18.1 $\pm$ 1.9 & 1 \\
79156 & 170 $\pm$ 26 & -7.3 & -3.7 $\pm$ 1.9 & 1 \\
79252 & 126 $\pm$ 35 & -6.6 & -3.8 $\pm$ 0.3 & 4 \\
79258 & 114 $\pm$ 14 & -3.6 & -18.0 $\pm$ 0.3 & 4 \\
79288 & 150 $\pm$ 22 & -5.7 & -2.9 $\pm$ 0.3 & 4 \\
79369 & 122 $\pm$ 21 & -6.9 & -6.7 $\pm$ 0.3 & 4 \\
79374 & 145 $\pm$ 16 & -7.4 & -14.2 $\pm$ 1.6 & 5 \\
79404 & 147 $\pm$ 3  & -5.0 & -3.8 $\pm$ 10.0 & 2 \\
79410 & 140 $\pm$ 22 & -7.3 & -6.2 $\pm$ 2.6 & 1 \\
79439 & 132 $\pm$ 19 & -7.4 & -5.6 $\pm$ 0.2 & 1 \\
79530 & 144 $\pm$ 13 & -6.0 &  3.4 $\pm$ 2.5 & 3 \\
79596 & 175 $\pm$ 11 & -3.6 & -22.6 $\pm$ 0.4 & 3 \\
79599 & 109 $\pm$ 7  & -7.0 & -7.8 $\pm$ 1.7 & 3 \\
79622 & 149 $\pm$ 9  & -5.8 & -8.4 $\pm$ 2.7 & 3 \\
79785 & 101 $\pm$ 6  & -7.0 & -6.4 $\pm$ 0.2 & 1 \\
79878 & 129 $\pm$ 8  & -5.1 & -3.4 $\pm$ 0.6 & 1 \\
79910 & 149 $\pm$ 33 & -7.0 & -6.6 $\pm$ 0.7 & 4 \\
79977 & 123 $\pm$ 16 & -7.1 & -2.8 $\pm$ 0.3 & 4 \\
80019 & 173 $\pm$ 33 & -7.4 & -15.0 $\pm$ 3.9 & 5 \\
80024 & 163 $\pm$ 21 & -7.4 & -4.0 $\pm$ 1.4 & 1 \\
80088 & 139 $\pm$ 34 & -6.8 & -7.5 $\pm$ 2.2 & 1 \\
80126 & 151 $\pm$ 13 & -6.5 & -3.0 $\pm$ 6.5 & 5 \\
80320 & 142 $\pm$ 23 & -4.8 &  1.7 $\pm$ 0.3 & 4 \\
80324 & 110 $\pm$ 12 & -3.8 & -2.1 $\pm$ 1.5 & 3 \\
80461 & 125 $\pm$ 12 & -6.6 & -6.8 $\pm$ 2.9 & 5 \\
80473 & 111 $\pm$ 11 & -6.6 & -11.4 $\pm$ 3.0 & 3 \\
80474 & 135 $\pm$ 11 & -6.7 & -11.0 $\pm$ 2.4 & 5 \\
80493 & 135 $\pm$ 16 & -5.8 & -7.4 $\pm$ 1.9 & 1 \\
80535 & 120 $\pm$ 17 & -5.5 & -4.0 $\pm$ 0.3 & 4 \\
80569 & 161 $\pm$ 6  & -8.1 & -19.0 $\pm$ 2.1 & 3 \\
80763 & 170 $\pm$ 29 & -5.9 & -3.5 $\pm$ 0.8 & 3 \\
80896 & 142 $\pm$ 25 & -4.9 &  3.3 $\pm$ 2.7 & 1 \\
81266 & 145 $\pm$ 11 & -5.5 &  1.7 $\pm$ 0.9 & 3 \\
81455 & 105 $\pm$ 15 & -5.2 & -3.2 $\pm$ 0.5 & 4 \\
82218 & 136 $\pm$ 20 & -8.2 & -6.7 $\pm$ 0.3 & 4 \\
82319 & 104 $\pm$ 19 & -7.4 & -18.3 $\pm$ 1.3 & 1 \\
\enddata \\
\tablecomments{
Distances are derived using trigonometric parallaxes from \cite{2007A&A...474..653V}.
References: (1) \citet{2011arXiv1110.0536D}; (2) 
\citet{1995A&AS..114..269D}; (3) \citet{2006AstL...32..759G};
(4) \citet{2011ApJ...738..122C}; (5) \citet{2000A&AS..142..217B};
}
\end{deluxetable}

\begin{deluxetable}{lr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Upper Sco Age Estimates\label{tbl:us_ages}}
\tablehead{
  \colhead{Sample} & 
  \colhead{Age} \\
  \colhead{} & 
  \colhead{(Myr)} }
\startdata
 F-Type PMS                   & 13$\pm$1 \\
 Main-sequence Turn-off       & 10$\pm$2 \\
 Antares                      & 12$\pm$2 \\
 A-Type Turn-on               & 10$\pm$3 \\
 G-Type PMS                   &  9$\pm$2 \\
 \hline \\
 Adopted Age                  & 11       \\
 Statistical Unc.             & $\pm$1   \\
 Systematic  Unc.             & $\pm$2
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Revised Mass Estimates for Substellar Objects in Upper Sco\label{tbl:substellar}}
\tablehead{
  \colhead{Object} &
  \colhead{Mass at 11~Myr} \\
  \colhead{} &
  \colhead{(M$_{\rm jup}$)} }
\startdata
 [PZ99]~J160930.3-210459B & 14$^{+2}_{-3}$ \\
 GSC~06214-00210B         & 17$\pm$3 \\
 HIP~78530B               & 30$^{+17}_{-8}$ \\
 UScoCTIO~108B            & 16$^{+3}_{-2}$ \\
 Oph~1622-2405A           & 53$^{+9}_{-7}$ \\
 Oph~1622-2405B           & 21$\pm$3
\enddata
\tablecomments{Masses estimated using the DUSTY models of 
\citet{2000ApJ...542..464C,2002A&A...382..563B} and an age for Upper Sco of 11$\pm$2~Myr.
}
\end{deluxetable}
